Tables of the Appell Hypergeometric Functions $F_2$

The generalized hypergeometric function $_qF_p$ is a power series in which the ratio of successive terms is a rational function of the summation index. The Gaussian hypergeometric functions $_2F_1$ and $_3F_2$ are most common special cases of the generalized hypergeometric function $_qF_p$. The Appell hypergeometric functions $F_q$, $q=1,2,3,4$ are product of two hypergeometric functions $_2F_1$ that appear in many areas of mathematical physics. Here, we are interested in the Appell hypergeometric function $F_2$ which is known to have a double integral representation. As demonstrated by Opps, Saad, and Srivastava (J. Math. Anal. Appl. 302 (2005) 180-195), the double integral representation of $F_2$ can be reduced to a single integral that can be easily evaluated for certain values of the parameters in terms of $_2F_1$ and $_3F_2$. Using many of the reduction formulas of $_2F_1$ and $_3F_2$ and the representation of $F_2$ in terms of a single integral, we have begun to tabulate new reduction formulas for $F_2$.

==> (inline-0) <==
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{1}{2}$ &  -$\frac{1}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x)^\frac{1}{2}-(1-x-y)^\frac{1}{2}]$ \\
\hline
  \hline
$\frac{1}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\sqrt{1-x}-\sqrt{1-x-y}+\sqrt{x}(\arcsin\sqrt{x}-\arcsin\sqrt{\frac{x}{1-y}})\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{1}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x)^{-\frac{1}{2}}-(1-y)(1-x-y)^{-\frac{1}{2}}]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{y}\big[\frac{\arcsin\sqrt{x}-(1-y)\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{x}}+\sqrt{1-x}-\sqrt{1-x-y}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{8xy}\big[(1+2x)\sqrt{1-x}-(1-y+2x)\sqrt{1-x-y}-\frac{(1-4x)\arcsin\sqrt{x}-(1-y)(1-y-4x)\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{64x^2y}\big[3\big(\frac{(1-4x+8x^2)\arcsin\sqrt{x}-(1-y)\big((1-y)^2-4x(1-y)+8x^2\big)}{\sqrt{x}}\big)-(3-10x-8x^2)\sqrt{1-x}$\\
~&~&~&~&~&$\quad +\big(3(1-y)^2-10x(1-y)-8x^2\big)\sqrt{1-x-y}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $1$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x)^{-1}-(1-y)^\frac{3}{2}(1-x-y)^{-1}]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $1$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}\big[1-\sqrt{1-y}-\sqrt{x}(\tanh^{-1}\sqrt{x}-\tanh^{-1}\sqrt{\frac{x}{1-y}})\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $1$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{y}\big[1-\sqrt{1-y}-\frac{(1-x)\tanh^{-1}\sqrt{x}-(1-x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $1$    & $1$  & $2$& $2$  & $\frac{4}{3xy}\big[1-(1-x)^\frac{3}{2}-(1-y)^\frac{3}{2}+(1-y-x)^\frac{3}{2}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $1$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{4xy}\big[1+x-(1-y+x)\sqrt{1-y}-\frac{(1-x)^2\tanh^{-1}\sqrt{x}-(1-x-y)^2\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $1$    & $1$  & $3$& $2$  & $\frac{16}{15x^2y}\big[(1-x)^\frac{5}{2}-(1-x-y)^\frac{5}{2}-1+\frac{5}{2}x-(1-y)^\frac{3}{2}(1-y+\frac{5}{2}x)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $1$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{24x^2y}\big[3\big(\frac{(1-x)^3\tanh^{-1}\sqrt{x}-(1-x-y)^3\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{x}}\big)-3+8x+3x^2$\\
~&~&~&~&~&$\quad +\sqrt{1-y}\big(3(1-y)^2+8x(1-y)+3x^2\big)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $1$    & $1$  & $4$& $2$  & $\frac{4}{35x^3y}\big[8\big(1-(1-x)^\frac{7}{2}-(1-y)^\frac{7}{2}+(1-y-x)^\frac{7}{2}\big)-28x\big(1-(1-y)^\frac{5}{2}\big)+35x^2\big(1-(1-y)^\frac{3}{2}\big)\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{3}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x)^{-\frac{3}{2}}-(1-y)^2(1-x-y)^{-\frac{3}{2}}]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{3}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\frac{1-2x}{\sqrt{1-x}}-\frac{1-y-2x}{\sqrt{1-y-x}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{3}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{4xy}\big[\frac{\arcsin\sqrt{x}-(1-y)^2\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{x}}-(1-2x)\sqrt{1-x}+(1-y-2x)\sqrt{1-x-y}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{3}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{16x^2y}\big[(3-4x+4x^2)\sqrt{1-x}-\big(3(1-y)^2-4x(1-y)+4x^2\big)\sqrt{1-x-y}$\\
~&~&~&~&~&$\quad -3\big(\frac{(1-2x)\arcsin\sqrt{x}-(1-y)^2(1-y-2x)\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $2$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x)^{-2}-(1-y)^\frac{5}{2}(1-x-y)^{-2}]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $2$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\frac{2-3x}{1-x}-\frac{\sqrt{1-y}\big(2(1-y)-3x\big)}{1-x-y}-3\sqrt{x}(\tanh^{-1}\sqrt{x}-\tanh^{-1}\sqrt{\frac{x}{1-y}})\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $2$    & $1$  & $1$& $2$  & $\frac{1}{y}\big[\frac{2-3x}{\sqrt{1-x}}-\frac{2-2y-3x}{\sqrt{1-y-x}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $2$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{2y}\big[3(1-\sqrt{1-y})+\frac{(1-3x)\tanh^{-1}\sqrt{x}-(1-y-3x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $2$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{8xy}\big[\frac{(1+3x)(1-x)\tanh^{-1}\sqrt{x}-(1-y+3x)(1-y-x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{x}}-1+3x+\sqrt{1-y}(1-y-3x)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $2$    & $1$  & $3$& $2$  & $\frac{8}{15x^2y}\big[2\big(1-(1-y)^\frac{5}{2}\big)-(2+3x)(1-x)^\frac{3}{2}+(2-2y+3x)(1-y-x)^\frac{3}{2}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $2$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{16x^2y}\big[3-2x+3x^2-\sqrt{1-y}\big(3(1-y)^2-2x(1-y)+3x^2\big)$\\
~&~&~&~&~&$\quad -3\big(\frac{(1-x)^2(1+x)\tanh^{-1}\sqrt{x}-(1-x-y)^2(1-y+x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $2$    & $1$  & $4$& $2$  & -$\frac{16}{35x^3y}\big[4\big(1-(1-y)^\frac{7}{2}\big)-7x\big(1-(1-y)^\frac{5}{2}\big)-(4+3x)(1-x)^\frac{5}{2}+(4-4y+3x)(1-y-x)^\frac{5}{2}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{5}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x)^{-\frac{5}{2}}-(1-y)^3(1-x-y)^{-\frac{5}{2}}]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{3-12x+8x^2}{(1-x)^\frac{3}{2}}-\frac{3(1-y)^2-12x(1-y)+8x^2}{(1-y-x)^\frac{3}{2}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}\big[\frac{3-4x}{\sqrt{1-x}}-\frac{3-3y-4x}{\sqrt{1-y-x}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{24x^2y}\big[\frac{3(1-y)^3-x(1-y)^2-10x^2(1-y)+8x^3}{\sqrt{1-x-y}}-\frac{3-x-10x^2+8x^3}{\sqrt{1-x}}-3\big(\frac{(1-y)^3\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $3$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x)^{-3}-(1-y)^\frac{7}{2}(1-x-y)^{-3}]$ \\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{1}{2}$ &  $3$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{4y}\big[15\sqrt{x}(\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x})-\frac{\sqrt{1-y}\big(8(1-y)^2-25x(1-y)+15x^2\big)}{(1-x-y)^2}+\frac{8-25x+15x^2}{(1-x)^2}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $3$    & $1$  & $1$& $2$  & $\frac{1}{4y}\big[\frac{8-24x+15x^2}{(1-x)^\frac{3}{2}}-\frac{8(1-y)^2-24x(1-y)+15x^2}{(1-y-x)^\frac{3}{2}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $3$    & $1$  & $\frac{3}{2}$& $2$  & -$\frac{1}{8y}\big[\frac{\sqrt{1-y}\big(13(1-y)-15x\big)}{1-x-y}-\frac{13-15x}{1-x}+3\big(\frac{(1-y-5x)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1-5x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $3$    & $1$  & $2$& $2$  & $\frac{1}{2y}\big[\frac{4-5x}{\sqrt{1-x}}-\frac{4-4y-5x}{\sqrt{1-y-x}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $3$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{32xy}\big[\sqrt{1-y}(1-y-15x)-1+15x-\frac{\big((1-y)^2+6x(1-y)-15x^2\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1+6x-15x^2)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $3$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{64x^2y}\big[\sqrt{1-y}\big(3(1-y)^2+4x(1-y)-15x^2\big)-3-4x+15x^2$\\
~&~&~&~&~&$\quad -3\big(\frac{\big((1-y)^2+2x(1-y)+5x^2\big)(1-x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1+2x+5x^2)(1-x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $3$    & $1$  & $4$& $2$  & $\frac{4}{35x^3y}\big[8\big(1-(1-y)^\frac{7}{2}\big)-(8+12x+15x^2)(1-x)^\frac{3}{2}$\\
~&~&~&~&~&$\quad +\big(8(1-y)^2+12x(1-y)+15x^2\big)(1-y-x)^\frac{3}{2}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{7}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x)^{-\frac{7}{2}}-(1-y)^4(1-x-y)^{-\frac{7}{2}}]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{5y}\big[\frac{5-30x+40x^2-16x^3}{(1-x)^\frac{5}{2}}-\frac{5(1-y)^3-30x(1-y)^2+40x^2(1-y)-16x^3}{(1-x-y)^\frac{5}{2}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{15y}\big[\frac{15-40x+24x^2}{(1-x)^\frac{3}{2}}-\frac{15(1-y)^2-40x(1-y)+24x^2}{(1-x-y)^\frac{3}{2}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}\big[\frac{5-6x}{\sqrt{1-x}}-\frac{5-5y-6x}{\sqrt{1-x-y}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $4$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x)^{-4}-(1-y)^\frac{9}{2}(1-x-y)^{-4}]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $4$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{24y}\big[105\sqrt{x}(\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x})-\frac{\sqrt{1-y}\big(48(1-y)^3-231x(1-y)^2+280x^2(1-y)-105x^3\big)}{(1-x-y)^3}$\\
~&~&~&~&~&$\quad +\frac{48-231x+280x^2-105x^3}{(1-x)^3}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $4$    & $1$  & $1$& $2$  & $\frac{1}{8y}\big[\frac{16-72x+90x^2-35x^3}{(1-x)^{\frac{5}{2}}}-\frac{16(1-y)^3-72x(1-y)^2+90x^2(1-y)-35x^3}{(1-x-y)^{\frac{5}{2}}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $4$    & $1$  & $\frac{3}{2}$& $2$  & -$\frac{1}{48y}\big[\frac{\sqrt{1-y}\big(81(1-y)^2-190x(1-y)+105x^2\big)}{(1-x-y)^2}-\frac{81-190x+105x^2}{(1-x)^2}+15\big(\frac{(1-y-7x)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1-7x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $4$    & $1$  & $2$& $2$  & $\frac{1}{12y}\big[\frac{24-60x-35x^2}{(1-x)^{\frac{3}{2}}}-\frac{24(1-y)^2-60x(1-y)+35x^2}{(1-x-y)^{\frac{3}{2}}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $4$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{64xy}\big[\frac{\sqrt{1-y}\big(3(1-y)^2+100x(1-y)+105x^2\big)}{1-x-y}-\frac{3+100x+105x^2}{1-x}$\\
~&~&~&~&~&$\quad -3\big(\frac{\big((1-y)^2+10x(1-y)-35x^2\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1+10x-35x^2)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $4$    & $1$  & $3$& $2$  & $\frac{1}{3y}\big[\frac{6-7x}{\sqrt{1-x}}-\frac{6(1-y)-7x}{\sqrt{1-y-x}}\big]$ \\
\hline
  \hline
$\frac{1}{2}$ &  $4$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{384x^2y}\big[\sqrt{1-y}\big(3(1-y)^2+10x(1-y)-105x^2\big)-(3+10x-105x^2)$\\
~&~&~&~&~&$\quad -3\big(\frac{\big((1-y)^3+3x(1-y)^2+15x^2(1-y)-35x^3\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1+3x+15x^2-35x^3)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{3}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\frac{2xy}{1-y}-2x^\frac{3}{2}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-\tanh^{-1}\sqrt{x}\big)+\ln\big(\frac{1-x}{1-x-y}\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{3}{2}$    & $1$  & $\frac{1}{2}$& $2$  & -$\frac{1}{y}\big[\frac{xy}{1-y}+\sqrt{x}\big(\frac{(3(1-y)-x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-(3-x)\tanh^{-1}\sqrt{x}\big)-\ln\big(\frac{1-x}{1-x-y}\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{3}{2}$    & $1$  & $1$& $2$  & $\frac{2}{3y}\big[\frac{\big(4(1-y)-x\big)\sqrt{1-x-y}}{(1-y)^\frac{3}{2}}-(4-x)\sqrt{1-x}+3\ln\big(\frac{1+\sqrt{1-x}}{\sqrt{1-y}+\sqrt{1-x-y}}\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{3}{2}$    & $1$  & $\frac{3}{2}$& $2$  & -$\frac{1}{4y}\big[\frac{1}{\sqrt{x}}\big(\frac{\big(3(1-y)^2+6x(1-y)-x^2\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-(3+6x-x^2)\tanh^{-1}\sqrt{x}\big)+\frac{xy}{1-y}-4\ln\big(\frac{1-x}{1-y-x}\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{3}{2}$    & $1$  & $2$& $2$  & $\frac{1}{15xy}\big[6y+\frac{2\big(3(1-y)^2+14x(1-y)-2x^2\big)\sqrt{1-x-y}}{(1-y)^\frac{5}{2}}-2(3+14x-2x^2)\sqrt{1-x}+30x\ln\big(\frac{1+\sqrt{1-x}}{\sqrt{1-y}+\sqrt{1-x-y}}\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{3}{4}$    & $1$  & $\frac{1}{4}$& $2$  & -$\frac{1}{y}\big[\ln\big(\frac{1-x-y}{1-x}\big)+x^\frac{3}{4}\big((1-y)^{-\frac{3}{4}}\ln(\frac{(1-y)^\frac{1}{4}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}})-\ln(\frac{1+x^\frac{1}{4}}{1-x^\frac{1}{4}})+2\big(\arctan(\frac{x}{1-y})^\frac{1}{4}-\arctan(x^\frac{1}{4})\big)\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{2}{3}$    & $1$  & $\frac{1}{3}$& $2$  & -$\frac{1}{2y}\big[2\sqrt{3}x^\frac{2}{3}\big((1-y)^{-\frac{2}{3}}\arctan\big(\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}})-\arctan(\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}})\big)+\frac{2(1-y)^\frac{2}{3}+x^\frac{2}{3}}{(1-y)^\frac{2}{3}}\ln(\frac{1-x-y}{1-y})$\\
~&~&~&~&~&$\quad -(2+x^\frac{2}{3})\ln(1-x)-3x^\frac{2}{3}\big((1-y)^{-\frac{2}{3}}\ln(\frac{(1-y)^\frac{1}{3}-x^\frac{1}{3}}{(1-y)^\frac{1}{3}})-\ln(1-x^\frac{1}{3})\big)+2\ln(1-y)\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$1$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & -$\frac{1}{y}\big[2\big(\sqrt{\frac{x}{1-y}}\tanh^{-1}(\sqrt{\frac{x}{1-y}})-\sqrt{x}\tanh^{-1}(\sqrt{x})\big)+\ln\big(\frac{1-y-x}{1-x}\big)\big]$ \\
\hline
\hline
$1$ &  -$\frac{1}{2}$    & $1$  & $1$& $2$  & $\frac{2}{y}\big[\sqrt{\frac{1-x-y}{1-y}}-\sqrt{1-x}+\ln\big(\frac{1+\sqrt{1-x}}{\sqrt{1-y}+\sqrt{1-x-y}}\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & -$\frac{1}{y}\big[\frac{1}{\sqrt{x}}\big(\frac{(1-y+x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{1-y}}-(1+x)\tanh^{-1}\sqrt{x}\big)-\ln\big(\frac{1-x}{1-x-y}\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{1}{2}$    & $1$  & $2$& $2$  & $\frac{2}{3xy}\big[y+\frac{(1-y+2x)\sqrt{1-x-y}}{\sqrt{1-y}}-(1+2x)\sqrt{1-x}+3x\ln\big(\frac{1+\sqrt{1-x}}{\sqrt{1-y}+\sqrt{1-x-y}}\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{1}{3}$    & $1$  & $\frac{2}{3}$& $2$  & $\frac{1}{y}\ln\big(\frac{1-x}{1-x-y}\big)-\frac{x^\frac{1}{3}}{2y}\big[(1-y)^{-\frac{1}{3}}\ln\big(\frac{1-x-y}{\big((1-y)^\frac{1}{3}-x^\frac{1}{3}\big)^3}\big)-\ln\big(\frac{1-x}{(1-x^\frac{1}{3})^3}\big)$\\
~&~&~&~&~&$\quad -2\sqrt{3}\big((1-y)^{-\frac{1}{3}}\arctan(\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}})-\arctan(\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}})\big)\big]$\\
\hline
  \hline
$1$ &  -$\frac{1}{4}$    & $1$  & $\frac{3}{4}$& $2$  & -$\frac{1}{y}\big[\ln\big(\frac{1-x-y}{1-x}\big)+x^\frac{1}{4}\big((1-y)^{-\frac{1}{4}}\ln\big(\frac{(1-y)^\frac{1}{4}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}\big)-\ln\big(\frac{1+x^\frac{1}{4}}{1-x^\frac{1}{4}}\big)-\frac{2\arctan\big(\frac{x}{1-y}\big)^\frac{1}{4}}{(1-y)^\frac{1}{4}}+2\arctan(x^\frac{1}{4})\big)\big]$\\
\hline
  \hline
$1$ &  $\frac{1}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\ln\big(\frac{1-x}{1-x-y}\big)-\frac{2xy}{(1-x)(1-x-y)}\big]$\\
\hline
  \hline
$1$ &  $\frac{1}{2}$    & $1$  & $1$& $2$  & $\frac{2}{y}\ln\big(\frac{1+\sqrt{1-x}}{\sqrt{1-y}+\sqrt{1-x-y}}\big)$ \\
\hline
\hline
$1$ &  $\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{y}\big[2\big(\frac{\tanh^{-1}\sqrt{x}-\sqrt{1-y}\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{x}}\big)+\ln\big(\frac{1-x}{1-x-y}\big)\big]$\\
\hline
  \hline
$1$ &  $\frac{1}{2}$    & $1$  & $2$& $2$  & $\frac{2}{xy}\big[y-\sqrt{1-x}+\sqrt{(1-y)(1-x-y)}+x\ln\big(\frac{1+\sqrt{1-x}}{\sqrt{1-y}+\sqrt{1-x-y}}\big)\big]$\\
\hline
  \hline
$1$ &  $1$    & $1$  & -$\frac{3}{2}$& $2$  & $\frac{2x}{3y}\big[3x^\frac{3}{2}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)-\frac{1-y-4x}{(1-x-y)^2}+\frac{1-4x}{(1-x)^2}\big]-\frac{\ln(1-y)}{y}$\\
\hline
  \hline
$1$ &  $1$    & $1$  & -$\frac{1}{2}$& $2$  & -$\frac{2x}{y}\big[\frac{y}{(1-x)(1-x-y)}+\sqrt{x}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)\big]-\frac{\ln(1-y)}{y}$\\
\hline
  \hline
$1$ &  $1$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2\sqrt{x}}{y}\big[\frac{\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{\arcsin\sqrt{x}}{\sqrt{1-x}}\big]-\frac{\ln(1-y)}{y}$\\
\hline
  \hline
$1$ &  $1$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{\sqrt{x}y}\big[\sqrt{1-x}\arcsin\sqrt{x}-\sqrt{1-x-y}\arcsin\sqrt{\frac{x}{1-y}}\big]-\frac{\ln(1-y)}{y}$\\
\hline
  \hline
$1$ &  $1$    & $1$  & $2$& $2$  & $\frac{1}{xy}\big[(1-x-y)\ln(1-x-y)-(1-y)\ln(1-y)-(1-x)\ln(1-x)\big]$ \\
\hline
\hline
$1$ &  $1$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{xy}\big[\frac{1}{\sqrt{x}}\big((1-x-y)^\frac{3}{2}\arcsin\sqrt{\frac{x}{1-y}}-(1-x)^\frac{3}{2}\arcsin\sqrt{x}\big)+y\big]-\frac{\ln(1-y)}{y}$\\
\hline
  \hline
$1$ &  $1$    & $1$  & $3$& $2$  & $\frac{1}{x^2y}\big[xy-(1-x-y)^2\ln\big(\frac{1-x-y}{1-y}\big)-(1-x)^2\ln(1-x)-x^2\ln(1-y)\big]$\\
\hline
  \hline
$1$ &  $1$    & $1$  & $4$& $2$  & $\frac{1}{2x^3y}\big[2\big((1-x-y)^3\ln\big(\frac{1-x-y}{1-y}\big)-(1-x)^3\ln(1-x)-x^3\ln(1-y)\big)+xy(5x+2y-4)\big]$\\
\hline
  \hline
$1$ &  $\frac{3}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\frac{4xy(x^2+y-1)}{(1-x)^2(1-x-y)^2}+\ln\big(\frac{1-x}{1-x-y}\big)\big]$\\
\hline
  \hline
$1$ &  $\frac{3}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\frac{2xy}{(1-x)(1-x-y)}+\ln\big(\frac{1-x}{1-x-y}\big)\big]$\\
\hline
  \hline
$1$ &  $\frac{3}{2}$    & $1$  & $1$& $2$  & $\frac{2}{y}\big[\sqrt{\frac{1-y}{1-x-y}}-\frac{1}{\sqrt{1-x}}+\ln\big(\frac{1+\sqrt{1-x}}{\sqrt{1-y}+\sqrt{1-x-y}}\big)\big]$\\
\hline
  \hline
$1$ &  $\frac{3}{2}$    & $1$  & $2$& $2$  & $\frac{2}{xy}\big[\sqrt{1-x}-\sqrt{(1-y)(1-x-y)}-y+x\ln\big(\frac{1+\sqrt{1-x}}{\sqrt{1-y}+\sqrt{1-x-y}}\big)\big]$\\
\hline
  \hline
$1$ &  $\frac{3}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{xy}\big[x\ln\big(\frac{1-x}{1-x-y}\big)-2\big(y+\frac{(1-y)^\frac{3}{2}\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$1$ &  $2$    & $1$  & -$\frac{1}{2}$& $2$  & -$\frac{x}{y}\big[\frac{4(1-y)-x}{(1-x-y)^2}-\frac{4-x}{(1-x)^2}+\sqrt{x}\big(\frac{\big(5(1-y)-2x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{(5-2x)\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)+\frac{\ln(1-y)}{x}\big]$\\
\hline
  \hline
$1$ &  $2$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{x}{y}\big[\frac{y}{(1-x-y)(1-x)}+\frac{1}{\sqrt{x}}\big(\frac{\big(3(1-y)-2x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{(3-2x)\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)-\frac{\ln(1-y)}{x}\big]$\\
\hline
  \hline
$1$ &  $2$    & $1$  & $1$& $2$  & $\frac{1}{y}\big[\frac{xy}{(1-x)(1-x-y)}+\ln\big(\frac{1-x}{1-x-y}\big)\big]$\\
\hline
  \hline
$1$ &  $2$    & $1$  & $\frac{3}{2}$& $2$  & -$\frac{1}{\sqrt{x}y}\big[\frac{(1-y-2x)\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{(1-2x)\arcsin\sqrt{x}}{\sqrt{1-x}}+\sqrt{x}\ln(1-y)\big]$\\
\hline
  \hline
$1$ &  $2$    & $1$  & $3$& $2$  & $\frac{1}{x^2y}\big[x^2\ln\big(\frac{1-x}{1-x-y}\big)+(1-y)^2\ln\big(\frac{1-x-y}{1-y}\big)-\ln(1-x)-xy\big]$\\
\hline
  \hline
$1$ &  $3$    & $1$  & $4$& $2$  & $\frac{1}{2x^3y}\big[2x\big((1-y)^2-1\big)-x^2y+2\big((1-y)^3\ln(\frac{1-x-y}{1-y})-\ln(1-x)+x^3\ln(\frac{1-x}{1-x-y})\big)\big]$\\
\hline
  \hline
$\frac{9}{8}$ &  $1$    & $1$  & $\frac{9}{8}$& $2$  & $\frac{1}{x^\frac{1}{8}y}\big[\ln\big(\frac{\big((1-y)^\frac{1}{8}+x^\frac{1}{8}\big)(1-x^\frac{1}{8})}{\big((1-y)^\frac{1}{8}-x^\frac{1}{8}\big)(1+x^\frac{1}{8})}\big)+2\big(\arctan\big(\frac{x}{1-y}\big)^\frac{1}{8}-\arctan(x^\frac{1}{8})\big)$\\
~&~&~&~&~&$\quad +\sqrt{2}\big(\arctan\frac{\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-\arctan\frac{\sqrt{2}x^\frac{1}{8}}{1-x^\frac{1}{4}}\big)-2^{-\frac{1}{2}}\ln\frac{\big((1-y)^\frac{1}{4}-\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}\big)(1+\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4})}{\big((1-y)^\frac{1}{4}+\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}\big)(1-\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4})}\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{7}{6}$ &  $1$    & $1$  & $\frac{7}{6}$& $2$  & $\frac{1}{2x^\frac{1}{6}y}\big[\ln\frac{\big((1-y)^\frac{1}{6}+x^\frac{1}{6}\big)^2(1-x^\frac{1}{6})^2\big((1-y)^\frac{1}{3}+\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}\big)(1-x^\frac{1}{6}+x^\frac{1}{3})}{\big((1-y)^\frac{1}{6}-x^\frac{1}{6}\big)^2(1+x^\frac{1}{6})^2\big((1-y)^\frac{1}{3}-\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}\big)(1+x^\frac{1}{6}+x^\frac{1}{3})}$\\
~&~&~&~&~&$\quad +2\sqrt{3}\big(\arctan\frac{\sqrt{3}\big(x(1-y)\big)^\frac{1}{6}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}-\arctan\frac{\sqrt{3}x^\frac{1}{6}}{1-x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$\frac{7}{6}$ &  $1$    & $1$  & $\frac{13}{6}$& $2$  & $\frac{7\big((1-y)^\frac{5}{6}-1\big)}{xy}-\frac{7}{6x^\frac{7}{6}y}\big[(1-x-y)\ln\frac{\big((1-y)^\frac{1}{6}+x^\frac{1}{6}\big)\sqrt{(1-y)^\frac{1}{3}+\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}}}{\big((1-y)^\frac{1}{6}-x^\frac{1}{6}\big)\sqrt{(1-y)^\frac{1}{3}-\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}}}$\\
~&~&~&~&~&$\quad -(1-x)\ln\frac{(1+x^\frac{1}{6})\sqrt{1+x^\frac{1}{6}+x^\frac{1}{3}}}{(1-x^\frac{1}{6})\sqrt{1-x^\frac{1}{6}+x^\frac{1}{3}}}+\sqrt{3}\big((1-x-y)\arctan\frac{\sqrt{3}\big(x(1-y)\big)^\frac{1}{6}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}-(1-x)\arctan\frac{\sqrt{3}x^\frac{1}{6}}{1-x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$\frac{6}{5}$ &  $1$    & $1$  & $\frac{6}{5}$& $2$  & $\frac{1}{4x^\frac{1}{5}y}\big[(\sqrt{5}+1)\ln\big(\frac{(1-y)^\frac{2}{5}+\big(\frac{\sqrt{5}+1}{2}\big)\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}{\big(1+\big(\frac{\sqrt{5}+1}{2}\big)x^\frac{1}{5}+x^\frac{2}{5}\big)}\big)-(\sqrt{5}-1)\ln\big(\frac{(1-y)^\frac{2}{5}-\big(\frac{\sqrt{5}-1}{2}\big)\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}{\big(1-\big(\frac{\sqrt{5}-1}{2}\big)x^\frac{1}{5}+x^\frac{2}{5}\big)}\big)$\\
~&~&~&~&~&$\quad +2\sqrt{10-2\sqrt{5}}\big(\arctan(\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}})-\arctan(\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}})\big)$\\
~&~&~&~&~&$\quad\quad +2\sqrt{10+2\sqrt{5}}\big(\arctan(\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}})-\arctan(\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}})\big)-4\ln\big(\frac{(1-y)^\frac{1}{5}-x^\frac{1}{5}}{1-x^\frac{1}{5}}\big)\big]$\\
\hline
  \hline
$\frac{6}{5}$ &  $1$    & $1$  & $\frac{11}{5}$& $2$  & $\frac{6\big((1-y)^\frac{4}{5}-1\big)}{xy}-\frac{3}{10x^\frac{6}{5}y}\big[(\sqrt{5}+1)\big((1-x-y)\ln\big((1-y)^\frac{2}{5}+(\frac{\sqrt{5}+1}{2})\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}\big)$\\
~&~&~&~&~&$ -(1-x)\ln\big(1+(\frac{\sqrt{5}+1}{2})x^\frac{1}{5}+x^\frac{2}{5}\big)\big)$\\
~&~&~&~&~&$ -(\sqrt{5}-1)\big((1-x-y)\ln\big((1-y)^\frac{2}{5}-(\frac{\sqrt{5}-1}{2})\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}\big)-(1-x)\ln\big(1-(\frac{\sqrt{5}-1}{2})x^\frac{1}{5}+x^\frac{2}{5}\big)\big)$\\
~&~&~&~&~&$ +2\sqrt{10-2\sqrt{5}}\big((1-x-y)\arctan(\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}})-(1-x)\arctan(\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}})\big)$\\
~&~&~&~&~&$ +2\sqrt{10+2\sqrt{5}}\big((1-x-y)\arctan(\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}})-(1-x)\arctan(\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}})\big)$\\
~&~&~&~&~&$ -4\big((1-x-y)\ln\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)-(1-x)\ln(1-x^\frac{1}{5})\big)\big]$\\
\hline
  \hline
$\frac{5}{4}$ &  $\frac{3}{4}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2\sqrt{2}}{y}\big[\frac{\sqrt{\sqrt{1-y}+\sqrt{1-x-y}}}{\sqrt{1-x-y}}-\frac{\sqrt{1+\sqrt{1-x}}}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$\frac{5}{4}$ &  $\frac{3}{4}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{\sqrt{32}}{y}\big[(\sqrt{1-y}+\sqrt{1-x-y})^{-\frac{1}{2}}-(1+\sqrt{1-x})^{-\frac{1}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{4}$ &  $1$    & $1$  & $\frac{5}{4}$& $2$  & $\frac{1}{x^\frac{1}{4}y}\big[\ln\big(\frac{\big((1-y)^\frac{1}{4}+x^\frac{1}{4}\big)(1-x^\frac{1}{4})}{\big((1-y)^\frac{1}{4}-x^\frac{1}{4}\big)(1+x^\frac{1}{4})}\big)+2\big(\arctan\big(\frac{x}{1-y}\big)^\frac{1}{4}-\arctan{x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
$\frac{5}{4}$ &  $1$    & $1$  & $\frac{9}{4}$& $2$  & $\frac{5}{4x^\frac{5}{4}y}\big[4x^\frac{1}{4}\big((1-y)^\frac{3}{4}-1\big)+(1-x)\ln\frac{1+x^\frac{1}{4}}{1-x^\frac{1}{4}}-(1-x-y)\ln\frac{(1-y)^\frac{1}{4}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}$\\
~&~&~&~&~&$\quad +2\big((1-x)\arctan{x^\frac{1}{4}}-(1-x-y)\arctan\big(\frac{x}{1-y}\big)^\frac{1}{4}\big)\big]$\\
\hline
  \hline
$\frac{4}{3}$ &  $1$    & $1$  & $\frac{4}{3}$& $2$  & $\frac{1}{2x^\frac{1}{3}y}\big[\ln\big(\frac{\big((1-y)^\frac{2}{3}+\big(x(1-y)\big)^\frac{1}{3}+x^\frac{2}{3}\big)(1-x^\frac{1}{3})^2}{(1+x^\frac{1}{3}+x^\frac{2}{3})\big((1-y)^\frac{1}{3}-x^\frac{1}{3}\big)^2}\big)+2\sqrt{3}\big(\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}}-\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$\frac{4}{3}$ &  $1$    & $1$  & $\frac{7}{3}$& $2$  & $\frac{4}{3x^\frac{4}{3}y}\big[3x^\frac{1}{3}\big((1-y)^\frac{2}{3}-1\big)+(1-x)\ln\frac{\sqrt{1+x^\frac{1}{3}+x^\frac{2}{3}}}{1-x^\frac{1}{3}}-(1-x-y)\ln\frac{\sqrt{(1-y)^\frac{2}{3}+\big(x(1-y)\big)^\frac{1}{3}+x^\frac{2}{3}}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}$\\
~&~&~&~&~&$\quad +\sqrt{3}\big((1-x)\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}}-(1-x-y)\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$\frac{11}{8}$ & $1$ & $1$ & $\frac{11}{8}$& $2$ & $\frac{1}{x^\frac{3}{8}y}\big[\ln\frac{\big((1-y)^\frac{1}{8}+x^\frac{1}{8}\big)(1-x^\frac{1}{8})}{\big((1-y)^\frac{1}{8}-x^\frac{1}{8}\big)(1+x^\frac{1}{8})}-2^{-\frac{1}{2}}\ln\frac{\big((1-y)^\frac{1}{4}+\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}\big)(1-\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4})}{\big((1-y)^\frac{1}{4}-\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}\big)(1+\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4})}$\\
~&~&~&~&~&$\quad +\sqrt{2}\big(\arctan\frac{\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-\arctan\frac{\sqrt{2}x^\frac{1}{8}}{1-x^\frac{1}{4}}\big)-2\big(\arctan(\frac{x}{1-y})^\frac{1}{8}-\arctan{x^\frac{1}{8}}\big)\big]$\\
\hline
  \hline
$\frac{7}{5}$ & $1$ & $1$ & $\frac{7}{5}$& $2$ & $\frac{1}{4x^\frac{2}{3}y}\big[\ln\frac{(1-x-y)(1-x^\frac{1}{5})^5}{(1-x)\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)^5}-\sqrt{5}\ln\frac{\big((1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}\big)\big(1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5}\big)}{\big((1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}\big)\big(1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5}\big)}$\\
~&~&~&~&~&$\quad +2\sqrt{10-2\sqrt{5}}\big(\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad -2\sqrt{10+2\sqrt{5}}\big(\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{7}{5}$ & $1$ & $1$ & $\frac{12}{5}$& $2$ & $\frac{7\big((1-y)^\frac{3}{5}-1\big)}{2xy}-\frac{7}{20x^\frac{7}{5}y}\big[(1-x-y)\ln\frac{1-x-y}{\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)^5}-(1-x)\ln\frac{1-x}{(1-x^\frac{1}{5})^5}$\\
~&~&~&~&~&$\quad -\sqrt{5}\big((1-x-y)\ln\frac{(1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}{(1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}-(1-x)\ln\frac{1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5}}{1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5}}\big)$\\
~&~&~&~&~&$\quad\quad +2\sqrt{10-2\sqrt{5}}\big((1-x-y)\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-(1-x)\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad\quad -2\sqrt{10+2\sqrt{5}}\big((1-x-y)\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-(1-x)\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)$\\
\hline
  \hline
$\frac{3}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-y)^{-1}(1-x-y)^\frac{1}{2}-(1-x)^\frac{1}{2}]$ \\
\hline
  \hline
$\frac{3}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{y}\big[\frac{\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}+\frac{\sqrt{1-x-y}}{1-y}-\sqrt{1-x}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{8xy}\big[\frac{(1-y+2x)\sqrt{1-x-y}}{1-y}-(1+2x)\sqrt{1-x}-\frac{(1-y-4x)\arcsin\sqrt{\frac{x}{1-y}}-(1-4x)\arcsin\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{64x^2y}\big[3\big(\frac{\big((1-y)^2-4x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}-(1-4x+8x^2)\arcsin\sqrt{x}}{\sqrt{x}}\big)-\frac{\big(3(1-y)^2-10x(1-y)-8x^2\big)\sqrt{1-x-y}}{1-y}$\\
~&~&~&~&~&$\quad +(3-10x-8x^2)\sqrt{1-x}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{1}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\frac{1-y-2x}{(1-x-y)^{\frac{3}{2}}}-\frac{1-2x}{(1-x)^\frac{3}{2}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}]$ \\
\hline
  \hline
$\frac{3}{2}$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{\sqrt{x}y}\big[\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}\big]$\\
\hline
  \hline
$\frac{3}{2}$ & $\frac{1}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{2xy}\big[\sqrt{1-x-y}-\sqrt{1-x}-\frac{(1-y-2x)\arcsin\sqrt{\frac{x}{1-y}}-(1-2x)\arcsin\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{3}{2}$ & $\frac{1}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{15}{32x^2y}\big[\frac{\big(3(1-y)^2-8x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}-(3-8x+8x^2)\arcsin\sqrt{x}}{\sqrt{x}}$\\
~&~&~&~&~&$\quad -3\big((1-y-2x)\sqrt{1-x-y}-(1-2x)\sqrt{1-x}\big)\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $1$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\frac{(1-y)^{\frac{1}{2}}(1-y-3x)}{(1-y-x)^2}-\frac{1-3x}{(1-x)^2}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $1$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-y)^\frac{1}{2}(1-x-y)^{-1}-(1-x)^{-1}]$ \\
\hline
  \hline
$\frac{3}{2}$ & $1$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{\sqrt{x}y}\big[\arctan\sqrt{\frac{x}{1-y}}-\arctan\sqrt{x}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $1$    & $1$  & $2$& $2$  & $\frac{4}{xy}\big[\sqrt{1-x}+\sqrt{1-y}-\sqrt{1-x-y}-1\big]$ \\
\hline
  \hline
$\frac{3}{2}$ & $1$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{xy}\big[\sqrt{1-y}-1-\frac{(1-x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1-x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $1$    & $1$  & $3$& $2$  & $\frac{8}{3x^2y}\big[2\big((1-x-y)^{\frac{3}{2}}-(1-x)^{\frac{3}{2}}\big)-(2-2y-3x)(1-y)^{\frac{1}{2}}+2-3x\big]$ \\
\hline
  \hline
$\frac{3}{2}$ & $1$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{4x^2y}\big[3\big(\frac{(1-x-y)^2\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1-x)^2\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)-\sqrt{1-y}\big(3(1-y)-5x\big)+3-5x\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $1$    & $1$  & $4$& $2$  & -$\frac{4}{5x^3y}\big[8\big(1-(1-y)^{\frac{5}{2}}-(1-x)^{\frac{5}{2}}+(1-x-y)^{\frac{5}{2}}\big)-20x\big(1-(1-y)^{\frac{3}{2}}\big)$\\
~&~&~&~&~&$\quad -20x(1-(1-y)^{\frac{3}{2}})+15x^2\big(1-(1-y)^{\frac{1}{2}}\big)\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{3}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\frac{(1-y-4x)(1-y)}{(1-x-y)^{\frac{5}{2}}}-\frac{1-4x}{(1-x)^{\frac{5}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{3}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-y)(1-x-y)^{-\frac{3}{2}}-(1-x)^{-\frac{3}{2}}]$ \\
\hline
  \hline
$\frac{3}{2}$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{xy}\big[\frac{(1-y)\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}-\sqrt{1-x-y}+\sqrt{1-x}\big]$\\
\hline
  \hline
$\frac{3}{2}$ & $\frac{3}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{15}{8x^2y}\big[\big(3(1-y)-2x\big)\sqrt{1-x-y}-(3-2x)\sqrt{1-x}-\frac{(1-y)\big(3(1-y)-4x\big)\arcsin\sqrt{\frac{x}{1-y}}-(3-4x)\arcsin\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $2$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\frac{(1-y-5x)(1-y)^{\frac{3}{2}}}{(1-x-y)^{3}}-\frac{1-5x}{(1-x)^{3}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $2$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-y)^\frac{3}{2}(1-x-y)^{-2}-(1-x)^{-2}]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $2$    & $1$  & $1$& $2$  & $\frac{1}{y}\big[\frac{2(1-y)-x}{(1-x-y)^{\frac{3}{2}}}-\frac{2-x}{(1-x)^{\frac{3}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ & $2$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{y}\big[\frac{\sqrt{1-y}}{1-x-y}-\frac{1}{1-x}+\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{3}{2}$ & $2$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{2xy}\big[\frac{(1-y+x)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1+x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}-\sqrt{1-y}+1\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $2$    & $1$  & $3$& $2$  & $\frac{8}{3x^2y}\big[2\big((1-y)^{\frac{3}{2}}-1\big)+(2+x)\sqrt{1-x}+\big(2(1-y)+x)\sqrt{1-x-y}\big]$ \\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{3}{2}$ & $2$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{15}{8x^2y}\big[\sqrt{1-y}\big(3(1-y)-x\big)-(3-x)-\frac{(1-x-y)\big(3(1-y)+x\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1-x)(3+x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $2$    & $1$  & $4$& $2$  & $\frac{16}{5x^3y}\big[\big(4(1-y)+x\big)(1-x-y)^{\frac{3}{2}}-\big(4(1-y)-5x\big)(1-y)^{\frac{3}{2}}-(4+x)(1-x)^{\frac{3}{2}}+4-5x\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{5}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\frac{(1-y-6x)(1-y)^2}{(1-x-y)^{\frac{7}{2}}}-\frac{1-6x}{(1-x)^{\frac{7}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-y)^2(1-x-y)^{-\frac{5}{2}}-(1-x)^{-\frac{5}{2}}]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}\big[\frac{3(1-y)-2x}{(1-x-y)^{\frac{3}{2}}}-\frac{3-2x}{(1-x)^{\frac{3}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ & $\frac{5}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{4x^2y}\big[3\frac{(1-y)^2\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}-\big(3(1-y)+2x\big)\sqrt{1-x-y}+(3+2x)\sqrt{1-x}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $3$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\frac{(1-y-7x)(1-y)^{\frac{5}{2}}}{(1-x-y)^{4}}-\frac{1-7x}{(1-x)^{4}}\big]$ \\
\hline
\hline
$\frac{3}{2}$ &  $3$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-y)^\frac{5}{2}(1-x-y)^{-3}-(1-x)^{-3}]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $3$    & $1$  & $1$& $2$  & $\frac{1}{4y}\big[\frac{8(1-y)^2-8x(1-y)+3x^2}{(1-x-y)^{\frac{5}{2}}}-\frac{8-8x+3x^2}{(1-x)^{\frac{5}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ & $3$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{4y}\big[\frac{\sqrt{1-y}\big(5(1-y)-3x\big)}{(1-x-y)^2}-\frac{5-3x}{(1-x)^2}+3\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $3$    & $1$  & $2$& $2$  & $\frac{1}{2y}\big[\frac{4(1-y)-3x}{(1-x-y)^{\frac{3}{2}}}-\frac{4-3x}{(1-x)^{\frac{3}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ & $3$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{8xy}\big[\frac{(1-y+3x)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1+3x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}-\frac{\sqrt{1-y}(1-y-3x)}{1-x-y}-\frac{1-3x}{1-x}\big]$\\
\hline
  \hline
$\frac{3}{2}$ & $3$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{15}{32x^2y}\big[\frac{\big(3(1-y)^2+2x(1-y)+3x^2\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(3+2x+3x^2)\tanh^{-1}\sqrt{x}}{\sqrt{x}}-3\big(\sqrt{1-y}(1+x+y)-(1+x)\big)\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $3$    & $1$  & $4$& $2$  & $\frac{4}{5x^2y}\big[8\big((1-y)^{\frac{5}{2}}-1\big)+(8+4x+3x^2)\sqrt{1-x}-(8(1-y)^2+4x(1-y)^2+3x^2)\sqrt{1-x-y}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{7}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\frac{(1-y-8x)(1-y)^3}{(1-x-y)^{\frac{9}{2}}}-\frac{1-8x}{(1-x)^{\frac{9}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-y)^3(1-x-y)^{-\frac{7}{2}}-(1-x)^{-\frac{7}{2}}]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{15y}\big[\frac{15(1-y)^2-20x(1-y)+8x^2}{(1-x-y)^{\frac{5}{2}}}-\frac{15-20x+8x^2}{(1-x)^{\frac{5}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}\big[\frac{5(1-y)-4x}{(1-x-y)^{\frac{3}{2}}}-\frac{5-4x}{(1-x)^{\frac{3}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $4$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{y}\big[\frac{(1-y-9x)(1-y)^{\frac{7}{2}}}{(1-x-y)^5}-\frac{1-9x}{(1-x)^5}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $4$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{y}[(1-y)^\frac{7}{2}(1-x-y)^{-4}-(1-x)^{-4}]$ \\
\hline
  \hline
$\frac{3}{2}$ &  $4$    & $1$  & $1$& $2$  & $\frac{1}{8y}\big[\frac{16(1-y)^3-24x(1-y)^2+18x^2(1-y)-5x^3}{(1-x-y)^{\frac{7}{2}}}-\frac{16-24x+18x^2-5x^3}{(1-x)^{\frac{7}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ & $4$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{24y}\big[\frac{\big(33(1-y)^2-40x(1-y)+15x^2\big)\sqrt{1-y}}{(1-x-y)^3}-\frac{33-40x+15x^2}{(1-x)^3}+15\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $4$    & $1$  & $2$& $2$  & $\frac{1}{4y}\big[\frac{8(1-y)^2-12x(1-y)+5x^2}{(1-x-y)^{\frac{5}{2}}}-\frac{8-12x+5x^2}{(1-x)^{\frac{5}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ & $4$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{16xy}\big[3\frac{(1-y+5x)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1+5x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}-\frac{\sqrt{1-y}\big(3(1-y)^2-22x(1-y)+15x^2\big)}{(1-x-y)^2}+\frac{3-22x+15x^2}{(1-x)^2}\big]$\\
\hline
  \hline
$\frac{3}{2}$ &  $4$    & $1$  & $3$& $2$  & $\frac{1}{3y}\big[\frac{6(1-y)-5x}{(1-x-y)^{\frac{3}{2}}}-\frac{6-5x}{(1-x)^{\frac{3}{2}}}\big]$ \\
\hline
  \hline
$\frac{3}{2}$ & $4$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{64x^2y}\big[3\frac{\big((1-y)^2+2x(1-y)+5x^2\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1+2x+5x^2)\tanh^{-1}\sqrt{x}}{\sqrt{x}}-\frac{\sqrt{1-y}\big(3(1-y)^2+4x(1-y)-15x^2\big)}{1-x-y}$\\
~&~&~&~&~&$\quad +\frac{3+4x-15x^2}{1-x}\big]$\\
\hline
  \hline
$\frac{8}{5}$ & $1$ & $1$ & $\frac{8}{5}$& $2$ & $\frac{1}{4x^\frac{3}{5}y}\big[(\sqrt{5}+1)\ln\big(\frac{(1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}{1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5}}\big)-(\sqrt{5}-1)\ln\big(\frac{(1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}{1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5}}\big)$\\
~&~&~&~&~&$\quad -4\ln\big(\frac{(1-y)^\frac{1}{5}-x^\frac{1}{5}}{1-x^\frac{1}{5}}\big)+2\sqrt{10+2\sqrt{5}}\big(\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad -2\sqrt{10-2\sqrt{5}}\big(\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)\big]$\\
\hline
  \hline
$\frac{13}{8}$ & $1$ & $1$ & $\frac{13}{8}$& $2$ & $\frac{1}{x^\frac{5}{8}y}\big[\ln\frac{\big((1-y)^\frac{1}{8}+x^\frac{1}{8}\big)(1-x^\frac{1}{8})}{\big((1-y)^\frac{1}{8}-x^\frac{1}{8}\big)(1+x^\frac{1}{8})}-2^{-\frac{1}{2}}\ln\frac{\big((1-y)^\frac{1}{4}+\sqrt{2}(x(1-y))^\frac{1}{8}+x^\frac{1}{4}\big)(1-\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4})}{\big((1-y)^\frac{1}{4}-\sqrt{2}(x(1-y))^\frac{1}{8}+x^\frac{1}{4}\big)(1+\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4})}$\\
~&~&~&~&~&$\quad +2\big(\arctan(\frac{x}{1-y})^\frac{1}{8}-\arctan{x^\frac{1}{8}}\big)-\sqrt{2}\big(\arctan\frac{\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-\arctan\frac{\sqrt{2}x^\frac{1}{8}}{1-x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{5}{3}$ & $1$ & $1$ & $\frac{5}{3}$& $2$ & $\frac{1}{2x^\frac{2}{3}y}\big[\ln\frac{(1-x-y)(1-x^\frac{1}{3})^3}{(1-x)\big((1-y)^\frac{1}{3}-x^\frac{1}{3}\big)^3}-2\sqrt{3}\big(\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}}-\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$\frac{5}{3}$ & $1$ & $1$ & $\frac{8}{3}$& $2$ & $\frac{5\big((1-y)^\frac{1}{3}-1\big)}{2xy}-\frac{5}{6x^\frac{5}{3}y}\big[(1-x-y)\ln\frac{1-x-y}{\big((1-y)^\frac{1}{3}-x^\frac{1}{3}\big)^3}-(1-x)\ln\frac{1-x}{(1-x^\frac{1}{3})^3}$\\
~&~&~&~&~&$\quad -2\sqrt{3}\big((1-x-y)\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}}-(1-x)\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$\frac{7}{4}$ &  $\frac{1}{4}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2\sqrt{2}}{3y}\big[\frac{\sqrt{\sqrt{1-y}+\sqrt{1-x-y}}}{\sqrt{(1-x-y)(1-y)}}-\frac{\sqrt{1+\sqrt{1-x}}}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$\frac{7}{4}$ &  $\frac{1}{4}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{4}{3\sqrt{x}y}\big[\frac{\sqrt{\sqrt{1-y}+\sqrt{x}}-\sqrt{\sqrt{1-y}-\sqrt{x}}}{\sqrt{1-y}}-\sqrt{1+\sqrt{x}}+\sqrt{1-\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{7}{4}$ & $1$ & $1$ & $\frac{7}{4}$& $2$ & $\frac{1}{x^\frac{3}{4}y}\big[\ln\frac{\big((1-y)^\frac{1}{4}+x^\frac{1}{4}\big)(1-x^\frac{1}{4})}{\big((1-y)^\frac{1}{4}-x^\frac{1}{4}\big)(1+x^\frac{1}{4})}-2\big(\arctan(\frac{x}{1-y})^\frac{1}{4}-\arctan{x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
$\frac{7}{4}$ & $1$ & $1$ & $\frac{11}{4}$& $2$ & $\frac{7\big((1-y)^\frac{1}{4}-1\big)}{3xy}-\frac{7}{4x^\frac{7}{4}y}\big[(1-x-y)\ln\frac{(1-y)^\frac{1}{4}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-(1-x)\ln\frac{1+x^\frac{1}{4}}{1-x^\frac{1}{4}}$\\
~&~&~&~&~&$\quad -2\big((1-x-y)\arctan(\frac{x}{1-y})^\frac{1}{4}-(1-x)\arctan{x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
$\frac{7}{4}$ &  $\frac{5}{4}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[(\sqrt{1-y}-\sqrt{x})^{-\frac{3}{2}}+(\sqrt{1-y}+\sqrt{x})^{-\frac{3}{2}}-(1-\sqrt{x})^{-\frac{3}{2}}-(1+\sqrt{x})^{-\frac{3}{2}}]$ \\
\hline
  \hline
$\frac{7}{4}$ &  $\frac{5}{4}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{4}{3\sqrt{x}y}\big[(\sqrt{1-y}-\sqrt{x})^{-\frac{1}{2}}-(\sqrt{1-y}+\sqrt{x})^{-\frac{1}{2}}-(1-\sqrt{x})^{-\frac{1}{2}}+(1+\sqrt{x})^{-\frac{1}{2}}]$ \\
\hline
  \hline
$\frac{9}{5}$ & $1$ & $1$ & $\frac{9}{5}$& $2$ & $\frac{1}{4x^\frac{4}{5}y}\big[\ln\frac{(1-x-y)(1-x^\frac{1}{5})^5}{(1-x)\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)^5}-\sqrt{5}\ln\frac{\big((1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}(x(1-y))^\frac{1}{5}+x^\frac{2}{5}\big)(1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5})}{\big((1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}(x(1-y))^\frac{1}{5}+x^\frac{2}{5}\big)(1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5})}$\\
~&~&~&~&~&$\quad -2\sqrt{10+2\sqrt{5}}\big(\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad -2\sqrt{10-2\sqrt{5}}\big(\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)\big]$\\
\hline
  \hline
$\frac{9}{5}$ & $1$ & $1$ & $\frac{14}{5}$& $2$ & $\frac{9\big((1-y)^\frac{1}{5}-1\big)}{4xy}+\frac{9}{20x^\frac{9}{5}y}\big[\sqrt{5}\big((1-x-y)\ln\frac{(1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}(x(1-y))^\frac{1}{5}+x^\frac{2}{5}}{(1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}(x(1-y))^\frac{1}{5}+x^\frac{2}{5}}-(1-x)\ln\frac{1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5}}{1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5}}\big)$\\
~&~&~&~&~&$\quad -\big((1-x-y)\ln\frac{1-x-y}{\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)^5}-(1-x)\ln\frac{1-x}{(1-x^\frac{1}{5})^5}\big)$\\
~&~&~&~&~&$\quad\quad +2\sqrt{10+2\sqrt{5}}\big((1-x-y)\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-(1-x)\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad\quad +2\sqrt{10-2\sqrt{5}}\big((1-x-y)\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-(1-x)\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)\big]$\\
\hline
  \hline
$\frac{11}{6}$ & $1$ & $1$ & $\frac{11}{6}$& $2$ & $\frac{1}{2x^\frac{5}{6}y}\big[\ln\frac{\big((1-y)^\frac{1}{3}+\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}\big)\big((1-y)^\frac{1}{6}+x^\frac{1}{6}\big)^2(1-x^\frac{1}{6}+x^\frac{1}{3})(1-x^\frac{1}{6})^2}{\big((1-y)^\frac{1}{3}-\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}\big)\big((1-y)^\frac{1}{6}-x^\frac{1}{6}\big)^2(1+x^\frac{1}{6}+x^\frac{1}{3})(1+x^\frac{1}{6})^2}$\\
~&~&~&~&~&$\quad -2\sqrt{3}\big(\arctan\frac{\sqrt{3}\big(x(1-y)\big)^\frac{1}{6}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}-\arctan\frac{\sqrt{3}x^\frac{1}{6}}{1-x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$\frac{11}{6}$ & $1$ & $1$ & $\frac{17}{6}$& $2$ & $\frac{11\big((1-y)^\frac{1}{6}-1\big)}{5xy}-\frac{11}{6x^\frac{11}{6}y}\big[(1-x-y)\ln\frac{\sqrt{(1-y)^\frac{1}{3}+\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}}\big((1-y)^\frac{1}{6}+x^\frac{1}{6}\big)}{\sqrt{(1-y)^\frac{1}{3}-\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}}\big((1-y)^\frac{1}{6}-x^\frac{1}{6}\big)}$\\
~&~&~&~&~&$\quad -(1-x)\ln\frac{\sqrt{1+x^\frac{1}{6}+x^\frac{1}{3}}(1+x^\frac{1}{6})}{\sqrt{1-x^\frac{1}{6}+x^\frac{1}{3}}(1-x^\frac{1}{6})}-\sqrt{3}\big((1-x-y)\arctan\frac{\sqrt{3}\big(x(1-y)\big)^\frac{1}{6}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}-(1-x)\arctan\frac{\sqrt{3}x^\frac{1}{6}}{1-x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$\frac{15}{8}$ & $1$ & $1$ & $\frac{15}{8}$& $2$ & $\frac{1}{x^\frac{7}{8}y}\big[\ln\frac{\big((1-y)^\frac{1}{8}+x^\frac{1}{8}\big)(1-x^\frac{1}{8})}{\big((1-y)^\frac{1}{8}-x^\frac{1}{8}\big)(1+x^\frac{1}{8})}+2^{-\frac{1}{2}}\ln\frac{\big((1-y)^\frac{1}{4}+\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}\big)(1-\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4})}{\big((1-y)^\frac{1}{4}-\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}\big)(1+\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4})}$\\
~&~&~&~&~&$\quad -2\big(\arctan(\frac{x}{1-y})^\frac{1}{8}-\arctan{x^\frac{1}{8}}\big)-\sqrt{2}\big(\arctan\frac{\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-\arctan\frac{\sqrt{2}x^\frac{1}{8}}{1-x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
$2$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\frac{y}{1-y}-\sqrt{x}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$2$ &  -$\frac{1}{2}$    & $1$  & $1$& $2$  & $\frac{1}{y}[(1-y)^{-\frac{3}{2}}(1-x-y)^\frac{1}{2}-(1-x)^\frac{1}{2}]$ \\
\hline
  \hline
$2$ &  -$\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{2y}\big[\frac{y}{1-y}+\frac{1}{\sqrt{x}}\big(\frac{(1-x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-(1-x)\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$2$ &  -$\frac{1}{2}$    & $1$  & $2$& $2$  & $\frac{2}{3xy}\big[(1-x)^\frac{3}{2}-\big(\frac{1-x-y}{1-y}\big)^\frac{3}{2}\big]$\\
\hline
  \hline
$2$ &  -$\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{8xy}\big[\frac{xy}{1-y}-\frac{1}{\sqrt{x}}\big(\frac{(1-x-y)^2\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-(1-x)^2\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$2$ &  -$\frac{1}{2}$    & $1$  & $3$& $2$  & $\frac{8}{15x^2y}\big[\frac{(1-x-y)^\frac{5}{2}}{(1-y)^\frac{3}{2}}-(1-x)^\frac{5}{2}+y\big]$\\
\hline
  \hline
$2$ &  -$\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{48x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{(1-x-y)^3\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-(1-x)^3\tanh^{-1}\sqrt{x}\big)-\frac{3(1-y)^2-8x(1-y)-3x^2}{1-y}+3-8x-3x^2\big]$\\
\hline
  \hline
$2$ &  -$\frac{1}{2}$    & $1$  & $4$& $2$  & $\frac{8}{35x^3y}\big[2\big((1-y)^2-1\big)+7xy-2\big(\frac{(1-x-y)^\frac{7}{2}}{(1-y)^\frac{3}{2}}-(1-x)^\frac{7}{2}\big)\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{8}$    & $1$  & $\frac{9}{8}$& $2$  & $\frac{1}{8x^\frac{1}{8}y}\big[(1-y)^{-\frac{7}{8}}\ln\frac{(1-y)^\frac{1}{8}+x^\frac{1}{8}}{(1-y)^\frac{1}{8}-x^\frac{1}{8}}-\ln\frac{1+x^\frac{1}{8}}{1-x^\frac{1}{8}}+2\big((1-y)^{-\frac{7}{8}}\arctan\big(\frac{x}{1-y}\big)^\frac{1}{8}-\arctan(x^\frac{1}{8})\big)$\\
~&~&~&~&~&$\quad +\sqrt{2}\big((1-y)^{-\frac{7}{8}}\arctan\frac{\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-\arctan\frac{\sqrt{2}x^\frac{1}{8}}{1-x^\frac{1}{4}}\big)$\\
~&~&~&~&~&$\quad\quad -2^{-\frac{1}{2}}\big((1-y)^{-\frac{7}{8}}\ln\frac{(1-y)^\frac{1}{4}-\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}+\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}}-\ln\frac{1-\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4}}{1+\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4}}\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{6}$    & $1$  & $\frac{7}{6}$& $2$  & $\frac{1}{12x^\frac{1}{6}y}\big[(1-y)^{-\frac{5}{6}}\ln\frac{\big((1-y)^\frac{1}{6}+x^\frac{1}{6}\big)^2\big((1-y)^\frac{1}{3}+\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}\big)}{\big((1-y)^\frac{1}{6}-x^\frac{1}{6}\big)^2\big((1-y)^\frac{1}{3}-\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}\big)}-\ln\frac{(1+x^\frac{1}{6})^2(1+x^\frac{1}{6}+x^\frac{1}{3})}{(1-x^\frac{1}{6})^2(1-x^\frac{1}{6}+x^\frac{1}{3})}$\\
~&~&~&~&~&$\quad +2\sqrt{3}\big((1-y)^{-\frac{5}{6}}\arctan\frac{\sqrt{3}\big(x(1-y)\big)^\frac{1}{6}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}-\arctan\frac{\sqrt{3}x^\frac{1}{6}}{1-x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{6}$    & $1$  & $\frac{13}{6}$& $2$  & -$\frac{7}{36x^\frac{7}{6}y}\big[\frac{1-x-y}{(1-y)^\frac{5}{6}}\ln\big(\frac{\big((1-y)^\frac{1}{6}+x^\frac{1}{6}\big)\sqrt{(1-y)^\frac{1}{3}+\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}}}{\big((1-y)^\frac{1}{6}-x^\frac{1}{6}\big)\sqrt{(1-y)^\frac{1}{3}-\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}}}\big)-(1-x)\ln\big(\frac{(1+x^\frac{1}{6})\sqrt{1+x^\frac{1}{6}+x^\frac{1}{3}}}{(1-x^\frac{1}{6})\sqrt{1-x^\frac{1}{6}+x^\frac{1}{3}}}\big)$\\
~&~&~&~&~&$\quad +\sqrt{3}\big(\frac{1-x-y}{(1-y)^\frac{5}{6}}\arctan\big(\frac{\sqrt{3}\big(x(1-y)\big)^\frac{1}{6}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}\big)-(1-x)\arctan\big(\frac{\sqrt{3}x^\frac{1}{6}}{1-x^\frac{1}{3}}\big)\big)\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{5}$    & $1$  & $\frac{6}{5}$& $2$  & $\frac{1}{20x^\frac{1}{5}y}\big[(\sqrt{5}+1)\big((1-y)^{-\frac{4}{5}}\ln\big({(1-y)^\frac{2}{5}+\big(\frac{\sqrt{5}+1}{2}\big)\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}\big)-\ln\big(1+\big(\frac{\sqrt{5}+1}{2}\big)x^\frac{1}{5}+x^\frac{2}{5}\big)\big)$\\
~&~&~&~&~&$\quad -(\sqrt{5}-1)\big((1-y)^{-\frac{4}{5}}\ln\big({(1-y)^\frac{2}{5}-\big(\frac{\sqrt{5}-1}{2}\big)\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}\big)-\ln\big(1-\big(\frac{\sqrt{5}-1}{2}\big)x^\frac{1}{5}+x^\frac{2}{5}\big)\big)$\\
~&~&~&~&~&$\quad\quad +2\sqrt{10-2\sqrt{5}}\big((1-y)^{-\frac{4}{5}}\arctan(\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}})-\arctan(\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}})\big)$\\
~&~&~&~&~&$\quad\quad\quad +2\sqrt{10+2\sqrt{5}}\big((1-y)^{-\frac{4}{5}}\arctan(\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}})-\arctan(\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}})\big)$\\
~&~&~&~&~&$\quad\quad\quad\quad -4\big((1-y)^{-\frac{4}{5}}\ln\big({(1-y)^\frac{1}{5}-x^\frac{1}{5}}\big)-\ln(1-x^\frac{1}{5})\big)\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{5}$    & $1$  & $\frac{11}{5}$& $2$  & -$\frac{3}{50x^\frac{6}{5}y}\big[(\sqrt{5}+1)\big((\frac{1-x-y}{(1-y)^\frac{4}{5}})\ln\big((1-y)^\frac{2}{5}+(\frac{\sqrt{5}+1}{2})\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}\big)$\\
~&~&~&~&~&$ -(1-x)\ln\big(1+(\frac{\sqrt{5}+1}{2})x^\frac{1}{5}+x^\frac{2}{5}\big)\big)$\\
~&~&~&~&~&$ -(\sqrt{5}-1)\big((\frac{1-x-y}{(1-y)^\frac{4}{5}})\ln\big((1-y)^\frac{2}{5}-(\frac{\sqrt{5}-1}{2})\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}\big)-(1-x)\ln\big(1-(\frac{\sqrt{5}-1}{2})x^\frac{1}{5}+x^\frac{2}{5}\big)\big)$\\
~&~&~&~&~&$ +2\sqrt{10-2\sqrt{5}}\big((\frac{1-x-y}{(1-y)^\frac{4}{5}})\arctan(\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}})-(1-x)\arctan(\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}})\big)$\\
~&~&~&~&~&$ +2\sqrt{10+2\sqrt{5}}\big((\frac{1-x-y}{(1-y)^\frac{4}{5}})\arctan(\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}})-(1-x)\arctan(\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}})\big)$\\
~&~&~&~&~&$ -4\big((\frac{1-x-y}{(1-y)^\frac{4}{5}})\ln\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)-(1-x)\ln(1-x^\frac{1}{5})\big)\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{4}$    & $1$  & $\frac{5}{4}$& $2$  & $\frac{1}{4x^\frac{1}{4}y}\big[(1-y)^{-\frac{3}{4}}\ln\big(\frac{(1-y)^\frac{1}{4}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}\big)-\ln\big(\frac{1+x^\frac{1}{4}}{1-x^\frac{1}{4}}\big)+2\big((1-y)^{-\frac{3}{4}}\arctan\big(\frac{x}{1-y}\big)^\frac{1}{4}-\arctan{x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{4}$    & $1$  & $\frac{9}{4}$& $2$  & $\frac{5}{16x^\frac{5}{4}y}\big[(1-x)\ln\frac{1+x^\frac{1}{4}}{1-x^\frac{1}{4}}-\frac{1-x-y}{(1-y)^\frac{3}{4}}\ln\frac{(1-y)^\frac{1}{4}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}+2\big((1-x)\arctan{x^\frac{1}{4}}-\frac{1-x-y}{(1-y)^\frac{3}{4}}\arctan\big(\frac{x}{1-y}\big)^\frac{1}{4}\big)\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{3}$    & $1$  & $\frac{4}{3}$& $2$  & $\frac{1}{6x^\frac{1}{3}y}\big[(1-y)^{-\frac{2}{3}}\ln\big(\frac{(1-y)^\frac{2}{3}+\big(x(1-y)\big)^\frac{1}{3}+x^\frac{2}{3}}{\big((1-y)^\frac{1}{3}-x^\frac{1}{3}\big)^2}\big)-\ln\big(\frac{1+x^\frac{1}{3}+x^\frac{2}{3}}{(1-x^\frac{1}{3})^2}\big)$\\
~&~&~&~&~&$\quad +2\sqrt{3}\big((1-y)^{-\frac{2}{3}}\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}}-\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{3}$    & $1$  & $\frac{7}{3}$& $2$  & $\frac{4}{9x^\frac{4}{3}y}\big[(1-x)\ln\frac{\sqrt{1+x^\frac{1}{3}+x^\frac{2}{3}}}{1-x^\frac{1}{3}}-\frac{1-x-y}{(1-y)^\frac{2}{3}}\ln\frac{\sqrt{(1-y)^\frac{2}{3}+\big(x(1-y)\big)^\frac{1}{3}+x^\frac{2}{3}}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}$\\
~&~&~&~&~&$\quad +\sqrt{3}\big((1-x)\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}}-\frac{1-x-y}{(1-y)^\frac{2}{3}}\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$2$ & $\frac{3}{8}$ & $1$ & $\frac{11}{8}$& $2$ & $\frac{3}{8x^\frac{3}{8}y}\big[(1-y)^{-\frac{5}{8}}\ln\frac{(1-y)^\frac{1}{8}+x^\frac{1}{8}}{(1-y)^\frac{1}{8}-x^\frac{1}{8}}-\ln\frac{1+x^\frac{1}{8}}{1-x^\frac{1}{8}}$\\
~&~&~&~&~&$\quad -2^{-\frac{1}{2}}\big((1-y)^{-\frac{5}{8}}\ln\frac{(1-y)^\frac{1}{4}+\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}}-\ln\frac{1+\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4}}{1-\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4}}\big)$\\
~&~&~&~&~&$\quad\quad +\sqrt{2}\big((1-y)^{-\frac{5}{8}}\arctan\frac{\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-\arctan\frac{\sqrt{2}x^\frac{1}{8}}{1-x^\frac{1}{4}}\big)-2\big((1-y)^{-\frac{5}{8}}\arctan(\frac{x}{1-y})^\frac{1}{8}-\arctan{x^\frac{1}{8}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{2}{5}$ & $1$ & $\frac{7}{5}$& $2$ & $\frac{1}{10x^\frac{2}{3}y}\big[(1-y)^{-\frac{3}{5}}\ln\frac{1-x-y}{\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)^5}-\ln\frac{1-x}{(1-x^\frac{1}{5})^5}$\\
~&~&~&~&~&$\quad -\sqrt{5}\big((1-y)^{-\frac{3}{5}}\ln\frac{(1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}{(1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}-\ln\frac{1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5}}{1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5}}\big)$\\
~&~&~&~&~&$\quad\quad +2\sqrt{10-2\sqrt{5}}\big((1-y)^{-\frac{3}{5}}\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad\quad -2\sqrt{10+2\sqrt{5}}\big((1-y)^{-\frac{3}{5}}\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{2}{5}$ & $1$ & $\frac{12}{5}$& $2$ & -$\frac{7}{50x^\frac{7}{5}y}\big[\frac{1-x-y}{(1-y)^\frac{3}{5}}\ln\frac{1-x-y}{\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)^5}-(1-x)\ln\frac{1-x}{(1-x^\frac{1}{5})^5}$\\
~&~&~&~&~&$\quad -\sqrt{5}\big(\frac{1-x-y}{(1-y)^\frac{3}{5}}\ln\frac{(1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}{(1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}-(1-x)\ln\frac{1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5}}{1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5}}\big)$\\
~&~&~&~&~&$\quad\quad +2\sqrt{10-2\sqrt{5}}\big(\frac{1-x-y}{(1-y)^\frac{3}{5}}\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-(1-x)\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad\quad -2\sqrt{10+2\sqrt{5}}\big(\frac{1-x-y}{(1-y)^\frac{3}{5}}\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-(1-x)\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)$\\
\hline
  \hline
$2$ & $\frac{1}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{y}\big[\frac{1-y-3x}{(1-x-y)^2}-\frac{1-3x}{(1-x)^2}\big]$\\
\hline
  \hline
$2$ &  $\frac{1}{2}$    & $1$  & $1$& $2$  & $\frac{1}{y}[(1-y)^{-\frac{1}{2}}(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}]$ \\
\hline
  \hline
$2$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{\sqrt{x}y}\big[\frac{\arctan\sqrt{\frac{x}{1-y}}}{\sqrt{1-y}}-\arctan\sqrt{x}\big]$\\
\hline
  \hline
$2$ & $\frac{1}{2}$ & $1$ & $2$& $2$ & $\frac{2}{xy}\big[\sqrt{1-x}-\sqrt{\frac{1-x-y}{1-y}}\big]$\\
\hline
  \hline
$2$ & $\frac{1}{2}$ & $1$ & $\frac{5}{2}$& $2$ & -$\frac{3}{2x^\frac{3}{2}y}\big[\frac{(1-x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{1-y}}-(1-x)\tanh^{-1}\sqrt{x}\big]$\\
\hline
  \hline
$2$ & $\frac{1}{2}$ & $1$ & $3$& $2$ & $\frac{8}{3x^2y}\big[\frac{(1-x-y)^\frac{3}{2}}{\sqrt{1-y}}-(1-x)^\frac{3}{2}+y\big]$\\
\hline
  \hline
$2$ & $\frac{1}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{15}{8x^2y}\big[\frac{1}{\sqrt{x}}\big(\frac{(1-x-y)^2\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{1-y}}-(1-x)^2\tanh^{-1}\sqrt{x}\big)+y\big]$\\
\hline
  \hline
$2$ & $\frac{3}{5}$ & $1$ & $\frac{8}{5}$& $2$ & $\frac{3}{20x^\frac{3}{5}y}\big[(\sqrt{5}+1)\big((1-y)^{-\frac{2}{5}}\ln\big(\frac{(1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}{(1-y)^\frac{2}{5}}\big)-\ln(1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5})\big)$\\
~&~&~&~&~&$\quad -(\sqrt{5}-1)\big((1-y)^{-\frac{2}{5}}\ln\big(\frac{(1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}\big(x(1-y)\big)^\frac{1}{5}+x^\frac{2}{5}}{(1-y)^\frac{2}{5}}\big)-\ln(1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5})\big)$\\
~&~&~&~&~&$\quad\quad -4\big((1-y)^{-\frac{2}{5}}\ln\big(\frac{(1-y)^\frac{1}{5}-x^\frac{1}{5}}{(1-y)^\frac{1}{5}}\big)-\ln(1-x^\frac{1}{5})\big)$\\
~&~&~&~&~&$\quad\quad\quad +2\sqrt{10+2\sqrt{5}}\big((1-y)^{-\frac{2}{5}}\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad\quad\quad -2\sqrt{10-2\sqrt{5}}\big((1-y)^{-\frac{2}{5}}\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{5}{8}$ & $1$ & $\frac{13}{8}$& $2$ & $\frac{5}{8x^\frac{5}{8}y}\big[(1-y)^{-\frac{3}{8}}\ln\frac{(1-y)^\frac{1}{8}+x^\frac{1}{8}}{(1-y)^\frac{1}{8}-x^\frac{1}{8}}-\ln\frac{1+x^\frac{1}{8}}{1-x^\frac{1}{8}}$\\
~&~&~&~&~&$\enskip -2^{-\frac{1}{2}}\big((1-y)^{-\frac{3}{8}}\ln\frac{(1-y)^\frac{1}{4}+\sqrt{2}(x(1-y))^\frac{1}{8}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-\sqrt{2}(x(1-y))^\frac{1}{8}+x^\frac{1}{4}}-\ln\frac{1+\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4}}{1-\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4}}\big)$\\
~&~&~&~&~&$\quad +2\big((1-y)^{-\frac{3}{8}}\arctan(\frac{x}{1-y})^\frac{1}{8}-\arctan{x^\frac{1}{8}}\big)-\sqrt{2}\big((1-y)^{-\frac{3}{8}}\arctan\frac{\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-\arctan\frac{\sqrt{2}x^\frac{1}{8}}{1-x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{2}{3}$ & $1$ & $\frac{5}{3}$& $2$ & $\frac{1}{3x^\frac{2}{3}y}[(1-y)^{-\frac{1}{3}}\ln\frac{1-x-y}{\big((1-y)^\frac{1}{3}-x^\frac{1}{3}\big)^3}-\ln\frac{1-x}{(1-x^\frac{1}{3})^3}-2\sqrt{3}\big((1-y)^{-\frac{1}{3}}\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}}-\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}}\big)]$\\
\hline
  \hline
$2$ & $\frac{2}{3}$ & $1$ & $\frac{8}{3}$& $2$ & -$\frac{5}{9x^\frac{5}{3}y}\big[\frac{1-x-y}{(1-y)^\frac{1}{3}}\ln\frac{1-x-y}{\big((1-y)^\frac{1}{3}-x^\frac{1}{3}\big)^3}-(1-x)\ln\frac{1-x}{(1-x^\frac{1}{3})^3}$\\
~&~&~&~&~&$\quad -2\sqrt{3}\big(\frac{1-x-y}{(1-y)^\frac{1}{3}}\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2(1-y)^\frac{1}{3}+x^\frac{1}{3}}-(1-x)\arctan\frac{\sqrt{3}x^\frac{1}{3}}{2+x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$2$ & $\frac{3}{4}$ & $1$ & $\frac{7}{4}$& $2$ & $\frac{3}{4x^\frac{3}{4}y}\big[(1-y)^{-\frac{1}{4}}\ln\frac{(1-y)^\frac{1}{4}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-\ln\frac{1+x^\frac{1}{4}}{1-x^\frac{1}{4}}-2\big((1-y)^{-\frac{1}{4}}\arctan(\frac{x}{1-y})^\frac{1}{4}-\arctan{x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{3}{4}$ & $1$ & $\frac{11}{4}$& $2$ & -$\frac{21}{16x^\frac{7}{4}y}\big[\frac{1-x-y}{(1-y)^\frac{1}{4}}\ln\frac{(1-y)^\frac{1}{4}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-(1-x)\ln\frac{1+x^\frac{1}{4}}{1-x^\frac{1}{4}}-2\big(\frac{1-x-y}{(1-y)^\frac{1}{4}}\arctan(\frac{x}{1-y})^\frac{1}{4}-(1-x)\arctan{x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{4}{5}$ & $1$ & $\frac{9}{5}$& $2$ & $\frac{1}{5x^\frac{4}{5}y}\big[(1-y)^{-\frac{1}{5}}\ln\frac{1-x-y}{\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)^5}-\ln\frac{1-x}{(1-x^\frac{1}{5})^5}$\\
~&~&~&~&~&$\quad -\sqrt{5}\big((1-y)^{-\frac{1}{5}}\ln\frac{(1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}(x(1-y))^\frac{1}{5}+x^\frac{2}{5}}{(1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}(x(1-y))^\frac{1}{5}+x^\frac{2}{5}}-\ln\frac{1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5}}{1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5}}\big)$\\
~&~&~&~&~&$\quad\quad -2\sqrt{10+2\sqrt{5}}\big((1-y)^{-\frac{1}{5}}\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad\quad -2\sqrt{10-2\sqrt{5}}\big((1-y)^{-\frac{1}{5}}\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{4}{5}$ & $1$ & $\frac{14}{5}$& $2$ & $\frac{9}{25x^\frac{9}{5}y}\big[\sqrt{5}\big(\frac{1-x-y}{(1-y)^\frac{1}{5}}\ln\frac{(1-y)^\frac{2}{5}-\frac{\sqrt{5}-1}{2}(x(1-y))^\frac{1}{5}+x^\frac{2}{5}}{(1-y)^\frac{2}{5}+\frac{\sqrt{5}+1}{2}(x(1-y))^\frac{1}{5}+x^\frac{2}{5}}-(1-x)\ln\frac{1-\frac{\sqrt{5}-1}{2}x^\frac{1}{5}+x^\frac{2}{5}}{1+\frac{\sqrt{5}+1}{2}x^\frac{1}{5}+x^\frac{2}{5}}\big)$\\
~&~&~&~&~&$\quad -\big(\frac{1-x-y}{(1-y)^\frac{1}{5}}\ln\frac{1-x-y}{\big((1-y)^\frac{1}{5}-x^\frac{1}{5}\big)^5}-(1-x)\ln\frac{1-x}{(1-x^\frac{1}{5})^5}\big)$\\
~&~&~&~&~&$\quad\quad +2\sqrt{10+2\sqrt{5}}\big(\frac{1-x-y}{(1-y)^\frac{1}{5}}\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}-(\sqrt{5}-1)x^\frac{1}{5}}-(1-x)\arctan\frac{\sqrt{10+2\sqrt{5}}x^\frac{1}{5}}{4-(\sqrt{5}-1)x^\frac{1}{5}}\big)$\\
~&~&~&~&~&$\quad\quad\quad +2\sqrt{10-2\sqrt{5}}\big(\frac{1-x-y}{(1-y)^\frac{1}{5}}\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4(1-y)^\frac{1}{5}+(\sqrt{5}+1)x^\frac{1}{5}}-(1-x)\arctan\frac{\sqrt{10-2\sqrt{5}}x^\frac{1}{5}}{4+(\sqrt{5}+1)x^\frac{1}{5}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{5}{6}$ & $1$ & $\frac{11}{6}$& $2$ & $\frac{5}{12x^\frac{5}{6}y}\big[(1-y)^{-\frac{1}{6}}\ln\frac{\big((1-y)^\frac{1}{3}+\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}\big)\big((1-y)^\frac{1}{6}+x^\frac{1}{6}\big)^2}{\big((1-y)^\frac{1}{3}-\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}\big)\big((1-y)^\frac{1}{6}-x^\frac{1}{6}\big)^2}-\ln\frac{(1+x^\frac{1}{6}+x^\frac{1}{3})(1+x^\frac{1}{6})^2}{(1-x^\frac{1}{6}+x^\frac{1}{3})(1-x^\frac{1}{6})^2}$\\
~&~&~&~&~&$\quad -2\sqrt{3}\big((1-y)^{-\frac{1}{6}}\arctan\frac{\sqrt{3}\big(x(1-y)\big)^\frac{1}{6}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}-\arctan\frac{\sqrt{3}x^\frac{1}{6}}{1-x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{5}{6}$ & $1$ & $\frac{17}{6}$& $2$ & -$\frac{55}{36x^\frac{11}{6}y}\big[\frac{1-x-y}{(1-y)^\frac{1}{6}}\ln\frac{\sqrt{(1-y)^\frac{1}{3}+\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}}\big((1-y)^\frac{1}{6}+x^\frac{1}{6}\big)}{\sqrt{(1-y)^\frac{1}{3}-\big(x(1-y)\big)^\frac{1}{6}+x^\frac{1}{3}}\big((1-y)^\frac{1}{6}-x^\frac{1}{6}\big)}-(1-x)\ln\frac{\sqrt{1+x^\frac{1}{6}+x^\frac{1}{3}}(1+x^\frac{1}{6})}{\sqrt{1-x^\frac{1}{6}+x^\frac{1}{3}}(1-x^\frac{1}{6})}$\\
~&~&~&~&~&$\quad -\sqrt{3}\big(\frac{1-x-y}{(1-y)^\frac{1}{6}}\arctan\frac{\sqrt{3}\big(x(1-y)\big)^\frac{1}{6}}{(1-y)^\frac{1}{3}-x^\frac{1}{3}}-(1-x)\arctan\frac{\sqrt{3}x^\frac{1}{6}}{1-x^\frac{1}{3}}\big)\big]$\\
\hline
  \hline
$2$ & $\frac{7}{8}$ & $1$ & $\frac{15}{8}$& $2$ & $\frac{7}{8x^\frac{7}{8}y}\big[\frac{1}{(1-y)^{\frac{1}{8}}}\ln\frac{(1-y)^\frac{1}{8}+x^\frac{1}{8}}{(1-y)^\frac{1}{8}-x^\frac{1}{8}}-\ln\frac{1+x^\frac{1}{8}}{1-x^\frac{1}{8}}+\frac{1}{\sqrt{2}}\big((1-y)^{-\frac{1}{8}}\ln\frac{(1-y)^\frac{1}{4}+\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}}{(1-y)^\frac{1}{4}-\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}+x^\frac{1}{4}}-\ln\frac{1+\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4}}{1-\sqrt{2}x^\frac{1}{8}+x^\frac{1}{4}}\big)$\\
~&~&~&~&~&$\quad -2\big(\frac{1}{(1-y)^{\frac{1}{8}}}\arctan(\frac{x}{1-y})^\frac{1}{8}-\arctan{x^\frac{1}{8}}\big)-\sqrt{2}\big(\frac{1}{(1-y)^{\frac{1}{8}}}\arctan\frac{\sqrt{2}\big(x(1-y)\big)^\frac{1}{8}}{(1-y)^\frac{1}{4}-x^\frac{1}{4}}-\arctan\frac{\sqrt{2}x^\frac{1}{8}}{1-x^\frac{1}{4}}\big)\big]$\\
\hline
  \hline
$2$ & $1$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{y}\big[\frac{1-y-4x}{(1-x-y)^2}-\frac{1-4x}{(1-x)^2}-3x^\frac{3}{2}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$\\
\hline
  \hline
$2$ & $1$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{(1-x-y)(1-x)}+\frac{\sqrt{x}}{y}\big[\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$2$ &  $1$    & $1$  & $1$& $2$  & $\frac{1}{y}[(1-x-y)^{-1}-(1-x)^{-1}]$ \\
\hline
  \hline
$2$ &  $1$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{\sqrt{x}y}\big[\frac{\arcsin(\sqrt{\frac{x}{1-y}})}{\sqrt{1-x-y}}-\frac{\arcsin(\sqrt{x})}{\sqrt{1-x}}\big]$ \\
\hline
\hline
$2$ &  $1$    & $1$  & $2$& $2$  & $\frac{1}{xy}\ln \big(\frac{(1-x)(1-y)}{1-x-y}\big)$ \\
\hline
  \hline
$2$ & $1$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{x^\frac{3}{2}y}\big[\sqrt{1-x}\arcsin\sqrt{x}-\sqrt{1-x-y}\arcsin\sqrt{\frac{x}{1-y}}\big]$\\
\hline
  \hline
$2$ &  $1$    & $1$  & $3$& $2$  & $\frac{2}{x^2y}\big[(1-x-y)\ln \big(\frac{1-x-y}{1-y}\big)-(1-x)\ln(1-x)\big]$ \\
\hline
  \hline
$2$ & $1$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{x^2y}\big[\frac{(1-x-y)^\frac{3}{2}\arcsin\sqrt{\frac{x}{1-y}}-(1-x)^\frac{3}{2}\arcsin\sqrt{x}}{\sqrt{x}}+y\big]$\\
\hline
  \hline
$2$ & $1$ & $1$ & $4$& $2$ & $\frac{3}{x^3y}\big[xy-(1-x-y)^2\ln(\frac{1-x-y}{1-y})+(1-x)^2\ln(1-x)\big]$\\
\hline
  \hline
$2$ & $1$ & $1$ & $5$& $2$ & $\frac{2}{x^4y}\big[2\big((1-x-y)^3\ln(\frac{1-x-y}{1-y})-(1-x)^3\ln(1-x)\big)+2x\big((1-y)^2-1\big)+5x^2y\big]$\\
\hline
  \hline
$2$ &  $\frac{3}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\frac{(1-y)^2-6x(1-y)-3x^2}{(1-x-y)^3}-\frac{1-6x-3x^2}{(1-x)^3}\big]$ \\
\hline
  \hline
$2$ &  $\frac{3}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\frac{1-y+x}{(1-x-y)^2}-\frac{1+x}{(1-x)^2}\big]$ \\
\hline
  \hline
%$2$ &  $\frac{3}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\frac{1+x-y}{(1-x-y)^2}-\frac{1+x}{(1-x)^2}\big]$ \\
%\hline
%  \hline
$2$ &  $\frac{3}{2}$    & $1$  & $1$& $2$  & $\frac{1}{y}[(1-y)^\frac{1}{2}(1-x-y)^{-\frac{3}{2}}-(1-x)^{-\frac{3}{2}}]$ \\
\hline
  \hline
$2$ &  $\frac{3}{2}$    & $1$  & $2$& $2$  & $\frac{2}{xy}\big[\frac{\sqrt{1-y}}{\sqrt{1-x-y}}-\frac{1}{\sqrt{1-x}}\big]$ \\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$2$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{x^\frac{3}{2}y}\big[\sqrt{1-y}\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}\big]$\\
\hline
  \hline
$2$ &  $\frac{3}{2}$    & $1$  & $3$& $2$  & $\frac{4}{x^2y}\big[\sqrt{1-x}-\sqrt{(1-y)(1-x-y)}-y\big]$ \\
\hline
  \hline
$2$ & $\frac{3}{2}$ & $1$ & $\frac{7}{2}$& $2$ & -$\frac{15}{2x^2y}\big[y+\frac{\sqrt{1-y}(1-x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1-x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$2$ &  $\frac{3}{2}$    & $1$  & $4$& $2$  & $\frac{2}{x^3y}\big[8(1-y)^{\frac{1}{2}}\big((1-x-y)^{\frac{3}{2}}-(1-y)^{\frac{3}{2}}\big)-8\big((1-x)^{\frac{3}{2}}-1\big)-12xy\big]$ \\
\hline
  \hline
$2$ & $2$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{2y}\big[\frac{2(1-y)^2-14x(1-y)-3x^2}{(1-x-y)^3}-\frac{2-14x-3x^2}{(1-x)^3}-15x^\frac{3}{2}\big(\frac{(1-y)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$\\
\hline
  \hline
$2$ & $2$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{2y}\big[\frac{2(1-y)+x}{(1-x-y)^2}-\frac{2+x}{(1-x)^2}+3\sqrt{x}\big(\frac{(1-y)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$\\
\hline
  \hline
$2$ &  $2$    & $1$  & $1$& $2$  & $\frac{1}{y}[(1-y)(1-x-y)^{-2}-(1-x)^{-2}]$ \\
\hline
  \hline
$2$ & $2$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{2}\big[\frac{1}{(1-x)(1-x-y)}+\frac{1}{\sqrt{x}y}\big(\frac{(1-y)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)\big]$\\
\hline
  \hline
$2$ & $2$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{2x^\frac{3}{2}y}\big[\frac{(1-y)\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{\arcsin\sqrt{x}}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$2$ &  $2$    & $1$  & $3$& $2$  & $\frac{2}{x^2y}\big[\ln(1-x)-(1-y)\ln \big(\frac{1-x-y}{1-y}\big)\big]$ \\
\hline
  \hline
$2$ & $2$ & $1$ & $\frac{7}{2}$& $2$ & -$\frac{15}{2x^2y}\big[y+\frac{(1-y)\sqrt{1-x-y}\arcsin\sqrt{\frac{x}{1-y}}-\sqrt{1-x}\arcsin\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$2$ & $2$ & $1$ & $4$& $2$ & $\frac{6}{x^3y}\big[(1-y)(1-x-y)\ln\big(\frac{1-x-y}{1-y}\big)-(1-x)\ln(1-x)-xy\big]$\\
\hline
  \hline
$2$ &  $\frac{5}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{y}\big[\frac{(1-y)^3-9x(1-y)^2-9x^2(1-y)+x^3}{(1-x-y)^4}-\frac{1-9x-9x^2+x^3}{(1-x)^4}\big]$ \\
\hline
  \hline
$2$ &  $\frac{5}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{3y}\big[\frac{3(1-y)^2+6x(1-y)-x^2}{(1-x-y)^3}-\frac{3+6x-x^2}{(1-x)^3}\big]$ \\
\hline
  \hline
$2$ &  $\frac{5}{2}$    & $1$  & $1$& $2$  & $\frac{1}{y}[(1-y)^\frac{3}{2}(1-x-y)^{-\frac{5}{2}}-(1-x)^{-\frac{5}{2}}]$ \\
\hline
  \hline
$2$ &  $\frac{5}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{3y}\big[\frac{3(1-y)-x}{(1-x-y)^2}-\frac{3-x}{(1-x)^2}\big]$ \\
\hline
  \hline
$2$ &  $\frac{5}{2}$    & $1$  & $2$& $2$  & $\frac{2}{3xy}\big[\frac{(1-y)^{\frac{3}{2}}}{(1-x-y)^{\frac{3}{2}}}-\frac{1}{(1-x)^{\frac{3}{2}}}\big]$ \\
\hline
  \hline
$2$ &  $\frac{5}{2}$    & $1$  & $3$& $2$  & $\frac{8}{3x^2y}\big[\frac{(1-y)^{\frac{3}{2}}}{\sqrt{1-x-y}}-\frac{1}{\sqrt{1-x}}+y\big]$ \\
\hline
  \hline
$2$ & $\frac{5}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{x^2y}\big[\frac{(1-y)^\frac{3}{2}\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}+y\big]$\\
\hline
  \hline
$2$ &  $\frac{5}{2}$    & $1$  & $4$& $2$  & $\frac{8}{x^3y}\big[2\big((1-y)^2-(1-x-y)^{\frac{1}{2}}(1-y)^\frac{3}{2}+(1-x)^\frac{1}{2}-1\big)+xy\big]$ \\
\hline
  \hline

$2$ & $3$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{8y}\big[\frac{8(1-y)^3-80x(1-y)^2-39x^2(1-y)+6x^3}{(1-x-y)^4}-\frac{8-80x-39x^2+6x^3}{(1-x)^4}-105x^\frac{3}{2}\big(\frac{(1-y)^2\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$\\
\hline
  \hline
$2$ & $3$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{8y}\big[\frac{8(1-y)^2+9x(1-y)-2x^2}{(1-x-y)^3}-\frac{8+9x-2x^2}{(1-x)^3}+15\sqrt{x}\big(\frac{(1-y)^2\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$\\
\hline
  \hline
$2$ &  $3$    & $1$  & $1$& $2$  & $\frac{1}{y}[(1-y)^2(1-x-y)^{-3}-(1-x)^{-3}]$ \\
\hline
  \hline
$2$ & $3$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{8y}\big[\frac{5(1-y)-2x}{(1-x-y)^2}-\frac{5-2x}{(1-x)^2}+\frac{3}{\sqrt{x}}\big(\frac{(1-y)^2\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$\\
\hline
  \hline
$2$ &  $3$    & $1$  & $2$& $2$  & $\frac{1}{2y}\big[\frac{2(1-y)-x}{(1-x-y)^2}-\frac{2-x}{(1-x)^2}\big]$ \\
\hline
  \hline
$2$ & $3$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{8xy}\big[\frac{1}{\sqrt{x}}\big(\frac{(1-y)^2\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)+\frac{1-y}{1-x-y}-\frac{1}{1-x}\big]$\\
\hline
  \hline
$2$ & $3$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{15}{8x^2y}\big[\frac{1}{\sqrt{x}}\big(\frac{(1-y)^2\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{\arcsin\sqrt{x}}{\sqrt{1-x}}\big)+y\big]$\\
\hline
  \hline
$2$ &  $3$    & $1$  & $4$& $2$  & $\frac{3}{x^3y}\big[xy+\ln(1-x)-(1-y)^2\ln\big(\frac{1-x-y}{1-y}\big)\big]$ \\
\hline
  \hline
$2$ &  $\frac{7}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{5y}\big[\frac{5(1-y)^4-60x(1-y)^3-90x^2(1-y)^2+20x^3(1-y)-3x^4}{(1-x-y)^5}-\frac{5-60x-90x^2+20x^3-3x^4}{(1-x)^5}\big]$ \\
\hline
  \hline
$2$ &  $\frac{7}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{5y}\big[\frac{5(1-y)^3-15x(1-y)^2-5x^2(1-y)+x^3}{(1-x-y)^4}-\frac{5+15x-5x^2+x^3}{(1-x)^4}\big]$ \\
\hline
  \hline
$2$ &  $\frac{7}{2}$    & $1$  & $1$& $2$  & $\frac{1}{y}[(1-y)^\frac{5}{2}(1-x-y)^{-\frac{7}{2}}-(1-x)^{-\frac{7}{2}}]$ \\
\hline
  \hline
$2$ &  $\frac{7}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{15y}\big[\frac{15(1-y)^2-10x(1-y)+3x^2}{(1-x-y)^3}-\frac{15-10x+3x^2}{(1-x)^3}\big]$ \\
\hline
  \hline
$2$ &  $\frac{7}{2}$    & $1$  & $2$& $2$  & $\frac{2}{5xy}\big[\frac{(1-y)^\frac{5}{2}}{(1-x-y)^\frac{5}{2}}-\frac{1}{(1-x)^\frac{5}{2}}\big]$ \\
\hline
  \hline
$2$ &  $\frac{7}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{5y}\big[\frac{5(1-y)-3x}{(1-x-y)^2}-\frac{5-3x}{(1-x)^2}\big]$ \\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$2$ &  $\frac{7}{2}$    & $1$  & $3$& $2$  & $\frac{8}{15x^2y}\big[\frac{(1-y)^\frac{5}{2}}{(1-x-y)^{\frac{3}{2}}}-\frac{1}{(1-x)^{\frac{3}{2}}}+y\big]$ \\
\hline
  \hline
$2$ &  $\frac{7}{2}$    & $1$  & $4$& $2$  & $\frac{8}{5x^3y}\big[\frac{2(1-y)^\frac{5}{2}}{\sqrt{1-x-y}}-\frac{2}{\sqrt{1-x}}-2\big((1-y)^2-1\big)+xy\big]$ \\
\hline
  \hline
$2$ & $\frac{7}{2}$ & $1$ & $\frac{9}{2}$& $2$ & $\frac{7}{3x^3y}\big[3\frac{(1-y)^\frac{5}{2}\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}-3\big((1-y)^2-1\big)-xy\big]$\\
\hline
  \hline
$2$ & $4$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{16y}\big[\frac{16(1-y)^4-208x(1-y)^3-165x^2(1-y)^2+50x^3(1-y)-8x^4}{(1-x-y)^5}-\frac{16-208x-165x^2+50x^3-8x^4}{(1-x)^5}$\\
~&~&~&~&~&$\quad -315x^\frac{3}{2}\big(\frac{(1-y)^3\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$\\
\hline
  \hline
$2$ & $4$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{48y}\big[\frac{48(1-y)^3+87x(1-y)^2-38x^2(1-y)+8x^3}{(1-x-y)^4}-\frac{48+87x-38x^2+8x^3}{(1-x)^4}+105\sqrt{x}\big(\frac{(1-y)^3\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$\\
\hline
  \hline
$2$ &  $4$    & $1$  & $1$& $2$  & $\frac{1}{y}[(1-y)^3(1-x-y)^{-4}-(1-x)^{-4}]$ \\
\hline
  \hline
$2$ & $4$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{48y}\big[\frac{33(1-y)^2-26x(1-y)+8x^2}{(1-x-y)^3}-\frac{33-26x+8x^2}{(1-x)^3}+\frac{15}{\sqrt{x}}\big(\frac{(1-y)^3\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$\\
\hline
  \hline
$2$ &  $4$    & $1$  & $2$& $2$  & $\frac{1}{3xy}\big[\frac{(1-y)^3}{(1-x-y)^3}-\frac{1}{(1-x)^3}\big]$ \\
\hline
  \hline
$2$ & $4$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{16xy}\big[\frac{3}{\sqrt{x}}\big(\frac{(1-y)^3\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)-\frac{3(1-y)^2-14x(1-y)+8x^2}{(1-x-y)^2}+\frac{3-14x+8x^2}{(1-x)^2}\big]$\\
\hline
  \hline
$2$ &  $4$    & $1$  & $3$& $2$  & $\frac{1}{3y}\big[\frac{3(1-y)-2x}{(1-x-y)^2}-\frac{3-2x}{(1-x)^2}\big]$ \\
\hline
  \hline
$2$ & $4$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{48x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{(1-y)^3\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)-\frac{3(1-y)^2+2x(1-y)-8x^2}{1-x-y}+\frac{3+2x-8x^2}{1-x}\big]$\\
\hline
  \hline
$2$ & $4$ & $1$ & $\frac{9}{2}$& $2$ & $\frac{35}{48x^4y}\big[3\sqrt{x}\big(\frac{(1-y)^3\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{\arcsin\sqrt{x}}{\sqrt{1-x}}\big)-3x\big((1-y)^2-1\big)+2x^2y\big]$\\
\hline
  \hline
$\frac{9}{4}$ & $\frac{3}{4}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{5y}\big[\frac{(\sqrt{1-y}-\sqrt{x})^\frac{3}{2}+(\sqrt{1-y}+\sqrt{x})^\frac{3}{2}}{(1-x-y)^\frac{3}{2}\sqrt{1-y}}-\frac{(1-\sqrt{x})^\frac{3}{2}+(1+\sqrt{x})^\frac{3}{2}}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$\frac{9}{4}$ & $\frac{3}{4}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{4}{5\sqrt{x}y}\big[\frac{\sqrt{\sqrt{1-y}+\sqrt{x}}-\sqrt{\sqrt{1-y}-\sqrt{x}}}{\sqrt{(1-y)(1-x-y)}}-\frac{\sqrt{1+\sqrt{x}}-\sqrt{1-\sqrt{x}}}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{1-y-2x}{\sqrt{1-x-y}(1-y)^2}-\frac{1-2x}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}[(1-y)^{-2}(1-x-y)^\frac{1}{2}-(1-x)^\frac{1}{2}]$ \\
\hline
  \hline
$\frac{5}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{4xy}\big[\frac{\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}-\frac{(1-y-2x)\sqrt{1-x-y}}{(1-y)^2}-(1-2x)\sqrt{1-x}\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{48x^2y}\big[\frac{\big(3(1-y)^2-4x(1-y)+4x^2\big)\sqrt{1-x-y}}{(1-y)^2}-(3-4x+x^2)\sqrt{1-x})$\\
~&~&~&~&~&$\quad -3\big(\frac{(1-y-2x)\arcsin\sqrt{\frac{x}{1-y}}-(1-2x)\arcsin\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $\frac{1}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{3y}\big[\frac{1-y-4x}{(1-x-y)^\frac{5}{2}}-\frac{1-4x}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}[(1-y)^{-1}(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}]$ \\
\hline
  \hline
$\frac{5}{2}$ & $\frac{1}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{xy}\big[\frac{\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}-\frac{\sqrt{1-x-y}}{1-y}+\sqrt{1-x}\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $\frac{1}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{8x^2y}\big[\frac{\big(3(1-y)-2x\big)\sqrt{1-x-y}}{1-y}-(3-2x)\sqrt{1-x}-\frac{\big(3(1-y)-4x\big)\arcsin\sqrt{\frac{x}{1-y}}-(3-4x)\arcsin\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $1$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{3y}\big[\frac{(1-y)^2-6x(1-y)-3x^2}{\sqrt{1-y}(1-x-y)^3}-\frac{1-6x-3x^2}{(1-x)^3}\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $1$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{3y}\big[\frac{1-y+x}{\sqrt{1-y}(1-x-y)^2}-\frac{1+x}{(1-x)^2}\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  $1$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}[(1-y)^{-\frac{1}{2}}(1-x-y)^{-1}-(1-x)^{-1}]$ \\
\hline
  \hline
$\frac{5}{2}$ & $1$ & $1$ & $2$& $2$ & $\frac{4}{3xy}\big[(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}-(1-y)^{-\frac{1}{2}}+1\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $1$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{2}{xy}\big[\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}-\frac{1}{\sqrt{1-y}}+1\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $1$ & $1$ & $3$& $2$ & $\frac{8}{3y}\big[\frac{1}{\sqrt{1-y}(\sqrt{1-y}+\sqrt{1-x-y})^2}-\frac{1}{(1+\sqrt{1-x})^2}\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $1$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{3x^2y}\big[\frac{3(1-y)-2x}{\sqrt{1-y}}-(3-2x)-3\frac{(1-x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1-x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $1$ & $1$ & $4$& $2$ & $\frac{4}{3x^3y}\big[8\big((1-x-y)^\frac{3}{2}-(1-x)^\frac{3}{2}\big)-\frac{8(1-y)^2-12x(1-y)+3x^2}{\sqrt{1-y}}+8-12x+3x^2\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{3}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{(1-y)^2-8x(1-y)-8x^2}{(1-x-y)^\frac{7}{2}}-\frac{1-8x-8x^2}{(1-x)^\frac{7}{2}}\big]$ \\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{5}{2}$ &  $\frac{3}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{1-y+2x}{(1-x-y)^\frac{5}{2}}-\frac{1+2x}{(1-x)^\frac{5}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{3}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}[(1-x-y)^{-\frac{3}{2}}-(1-x)^{-\frac{3}{2}}]$ \\
\hline
  \hline
$\frac{5}{2}$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{2}{xy}\big[(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}-\frac{\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $\frac{3}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{2x^2y}\big[\frac{\big(3(1-y)-2x\big)\arcsin\sqrt{\frac{x}{1-y}}-(3-2x)\arcsin\sqrt{x}}{\sqrt{x}}-3(\sqrt{1-x-y}-\sqrt{1-x})\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  $2$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{\sqrt{1-y}\big((1-y)^2-10x(1-y)-15x^2\big)}{(1-x-y)^4}-\frac{1-10x-15x^2}{(1-x)^4}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $2$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{\sqrt{1-y}(1-y+3x)}{(1-x-y)^3}-\frac{1+3x}{(1-x)^3}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $2$    & $1$  & $1$& $2$  & $\frac{1}{3y}\big[\frac{2(1-y)+x}{(1-x-y)^\frac{5}{2}}-\frac{2+x}{(1-x)^\frac{5}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $2$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}[(1-y)^\frac{1}{2}(1-x-y)^{-2}-(1-x)^{-2}]$ \\
\hline
  \hline
$\frac{5}{2}$ & $2$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{xy}\big[\frac{\sqrt{1-y}}{1-x-y}-\frac{1}{1-x}-\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $2$ & $1$ & $3$& $2$ & $\frac{8}{3x^2y}\big[\frac{2(1-y)-x}{\sqrt{1-x-y}}-\frac{2-x}{\sqrt{1-x}}-2(\sqrt{1-y}-1)\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $2$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{2x^2y}\big[\frac{\big(3(1-y)-x\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(3-x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}-3(\sqrt{1-y}-1)\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $2$ & $1$ & $4$& $2$ & $\frac{16}{3y}\big[(\sqrt{1-y}+\sqrt{1-x-y})^(-3)-(1+\sqrt{1-x})\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{5}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{(1-y)\big((1-y)^2-12x(1-y)-24x^2\big)}{(1-x-y)^\frac{9}{2}}-\frac{1-12x-24x^2}{(1-x)^\frac{9}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{(1-y)(1-y+4x)}{(1-x-y)^\frac{7}{2}}-\frac{1+4x}{(1-x)^\frac{7}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}[(1-y)(1-x-y)^{-\frac{5}{2}}-(1-x)^{-\frac{5}{2}}]$ \\
\hline
  \hline
$\frac{5}{2}$ & $\frac{5}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{3x^2y}\big[\frac{3(1-y)-x}{\sqrt{1-x-y}}-\frac{3-x}{\sqrt{1-x}}-3\frac{(1-y)\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  $3$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{(1-y)^\frac{3}{2}\big((1-y)^2-14x(1-y)-35x^2\big)}{(1-x-y)^5}-\frac{1-14x-35x^2}{(1-x)^5}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $3$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{(1-y)^\frac{3}{2}(1-y-5x)}{(1-x-y)^4}-\frac{1+5x}{(1-x)^4}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $3$    & $1$  & $1$& $2$  & $\frac{1}{12y}\big[\frac{8(1-y)^2+8x(1-y)-x^2}{(1-x-y)^\frac{7}{2}}-\frac{8+8x-x^2}{(1-x)^\frac{7}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $3$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}[(1-y)^\frac{3}{2}(1-x-y)^{-3}-(1-x)^{-3}]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $3$    & $1$  & $2$& $2$  & $\frac{1}{6y}\big[\frac{4(1-y)-x}{(1-x-y)^\frac{5}{2}}-\frac{4-x}{(1-x)^\frac{5}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ & $3$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{4xy}\big[\frac{\sqrt{1-y}(1-y+x)}{(1-x-y)^2}-\frac{1+x}{(1-x)^2}-\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ & $3$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{8x^2y}\big[\frac{\sqrt{1-y}\big(3(1-y)-x\big)}{1-x-y}-\frac{3-x}{1-x}-\frac{\big(3(1-y)+x\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(3+x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{5}{2}$ &  $3$    & $1$  & $4$& $2$  & $\frac{4}{3x^3y}\big[\frac{8(1-y)^2-4x(1-y)-x^2}{\sqrt{1-x-y}}-\frac{8-4x-x^2}{\sqrt{1-x}}-8\big((1-y)^\frac{3}{2}-1\big)\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{7}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{(1-y)^2\big((1-y)^2-16x(1-y)-48x^2\big)}{(1-x-y)^\frac{11}{2}}-\frac{1-16x-48x^2}{(1-x)^\frac{11}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{(1-y)^2(1-y+6x)}{(1-x-y)^\frac{9}{2}}-\frac{1+6x}{(1-x)^\frac{9}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}[(1-y)^2(1-x-y)^{-\frac{7}{2}}-(1-x)^{-\frac{7}{2}}]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{15y}\big[\frac{5(1-y)-2x}{(1-x-y)^\frac{5}{2}}-\frac{5-2x}{(1-x)^\frac{5}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $4$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{(1-y)^\frac{5}{2}\big((1-y)^2-18x(1-y)-63x^2\big)}{(1-x-y)^6}-\frac{1-18x-63x^2}{(1-x)^6}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $4$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{3y}\big[\frac{(1-y)^\frac{5}{2}(1-y+7x)}{(1-x-y)^5}-\frac{1+7x}{(1-x)^5}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $4$    & $1$  & $1$& $2$  & $\frac{1}{24y}\big[\frac{16(1-y)^3+24x(1-y)^2-6x^2(1-y)+x^3}{(1-x-y)^\frac{9}{2}}-\frac{16+24x-6x^2+x^3}{(1-x)^\frac{9}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $4$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{3y}[(1-y)^\frac{5}{2}(1-x-y)^{-4}-(1-x)^{-4}]$ \\
\hline
  \hline
$\frac{5}{2}$ &  $4$    & $1$  & $2$& $2$  & $\frac{1}{12y}\big[\frac{8(1-y)^2-4x(1-y)+x^2}{(1-x-y)^\frac{7}{2}}-\frac{8-4x+x^2}{(1-x)^\frac{7}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ & $4$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{24xy}\big[\frac{\sqrt{1-y}\big(3(1-y)^2+8x(1-y)-3x^2\big)}{(1-x-y)^3}-\frac{3+8x-3x^2}{(1-x)^3}-3\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{5}{2}$ &  $4$    & $1$  & $3$& $2$  & $\frac{1}{3y}\big[\frac{2(1-y)-x}{(1-x-y)^\frac{5}{2}}-\frac{2-x}{(1-x)^\frac{5}{2}}\big]$ \\
\hline
  \hline
$\frac{5}{2}$ & $4$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{48x^2y}\big[\frac{\sqrt{1-y}\big(3(1-y)^2-2x(1-y)+3x^2\big)}{(1-x-y)^2}-\frac{3-2x+3x^2}{(1-x)^2}-3\big(\frac{(1+x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}-(1+x)\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)\big]$\\
\hline
  \hline
$3$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{4y}\big[\frac{\big(2(1-y)-3x\big)}{(1-y)^2(1-x-y)}-\frac{2-3x}{1-x}-3\sqrt{x}(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{5}{2}}-\tanh^{-1}\sqrt{x})\big]$\\
\hline
  \hline
$3$ &  -$\frac{1}{2}$    & $1$  & $1$& $2$  & $\frac{1}{4y}\big[\frac{2(1-y)-3x}{(1-y)^\frac{5}{2}\sqrt{1-x-y}}-\frac{2-3x}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$3$ &  -$\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{8y}\big[3\big((1-y)^{-2}-1\big)+\frac{1}{\sqrt{x}}\big(\frac{(1-y-3x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{5}{2}}-(1-3x)\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$3$ &  -$\frac{1}{2}$    & $1$  & $2$& $2$  & $\frac{1}{2y}[(1-y)^{-\frac{5}{2}}(1-x-y)^\frac{1}{2}-(1-x)^\frac{1}{2}]$ \\
\hline
  \hline
$3$ &  -$\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{32xy}\big[\frac{1}{\sqrt{x}}\big(\frac{(1-y+3x)(1-y-x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{5}{2}}-(1+3x)(1-x)\tanh^{-1}\sqrt{x}\big)+1-3x-\frac{(1-y-3x)}{(1-y)^2}\big]$\\
\hline
  \hline
$3$ &  -$\frac{1}{2}$    & $1$  & $3$& $2$  & $\frac{2}{15x^2y}\big[(2+3x)(1-x)^\frac{3}{2}-\frac{(2(1-y)+3x)(1-x-y)^\frac{3}{2}}{(1-y)^\frac{5}{2}}\big]$\\
\hline
  \hline
$3$ &  -$\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{64x^2y}\big[\frac{3(1-y)^2-2x(1-y)+3x^2}{(1-y)^2}-(3-2x+3x^2)$\\
~&~&~&~&~&$\quad -\frac{3}{\sqrt{x}}\big(\frac{(1-x-y)^2(1-y+x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{5}{2}}-(1-x)^2(1-x)\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$3$ &  -$\frac{1}{2}$    & $1$  & $4$& $2$  & $\frac{4}{35x^3y}\big[\frac{\big(4(1-y)+3x\big)(1-y-x)^\frac{5}{2}}{(1-y)^\frac{5}{2}}-(4+3x)(1-x)^\frac{5}{2}+4y\big]$\\
\hline
  \hline
$3$ & $\frac{1}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{2y}\big[\frac{1-y-5x}{(1-x-y)^3}-\frac{1-5x}{(1-x)^3}\big]$\\
\hline
  \hline
$3$ & $\frac{1}{2}$ & $1$ & $1$& $2$ & $\frac{1}{4y}\big[\frac{2(1-y)-x}{\big((1-y)(1-x-y)\big)^\frac{3}{2}}-\frac{2-x}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$3$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{4y}\big[\frac{1}{(1-y)(1-x-y)}-\frac{1}{1-x}+\frac{1}{\sqrt{x}}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$3$ &  $\frac{1}{2}$    & $1$  & $2$& $2$  & $\frac{1}{2y}[(1-y)^{-\frac{3}{2}}(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}]$ \\
\hline
  \hline
$3$ & $\frac{1}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{8xy}\big[\frac{1}{\sqrt{x}}\big(\frac{(1-y+x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-(1-x)\tanh^{-1}\sqrt{x}\big)-\frac{y}{1-y}\big]$\\
\hline
  \hline
$3$ & $\frac{1}{2}$ & $1$ & $3$& $2$ & -$\frac{2}{3x^2y}\big[\frac{\big(2(1-y)+x\big)\sqrt{1-x-y}}{(1-y)^\frac{3}{2}}-(2+x)\sqrt{1-x}\big]$\\
\hline
  \hline
$3$ & $\frac{1}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{15}{32x^2y}\big[\frac{3(1-y)-x}{1-y}-(3-x)-\frac{1}{\sqrt{x}}\big(\frac{(1-x-y)\big(3(1-y)+x\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-(1-x)(3+x)\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$3$ & $\frac{1}{2}$ & $1$ & $4$& $2$ & $\frac{4}{5x^3y}\big[\big(4(1-y)+x\big)\big(\frac{1-x-y}{1-y}\big)^\frac{3}{2}-(4+x)(1-x)^\frac{3}{2}+4y\big]$\\
\hline
  \hline
$3$ & $1$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{4y}\big[\frac{2(1-y)^2-14x(1-y)-3x^2}{(1-y)(1-x-y)^3}-\frac{2-14x-3x^2}{(1-x)^3}-15x^\frac{3}{2}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$\\
\hline
  \hline
$3$ & $1$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{4y}\big[\frac{2(1-y)+x}{(1-y)(1-x-y)^2}-\frac{2+x}{(1-x)^2}+3\sqrt{x}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$\\
\hline
  \hline
$3$ & $1$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{4y}\big[\frac{1}{(1-y)(1-x-y)}-\frac{1}{1-x}+\frac{1}{\sqrt{x}}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)\big]$\\
\hline
  \hline
$3$ &  $1$    & $1$  & $2$& $2$  & $\frac{1}{2y}[(1-y)^{-1}(1-x-y)^{-1}-(1-x)^{-1}]$ \\
\hline
  \hline
$3$ & $1$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{4xy}\big[\frac{1}{\sqrt{x}}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{\arcsin\sqrt{x}}{\sqrt{1-x}}\big)-\frac{y}{1-y}\big]$\\
\hline
  \hline
$3$ & $1$ & $1$ & $3$& $2$ & -$\frac{1}{x^2y}\big[\frac{xy}{1-y}+\ln\big(\frac{1-x-y}{(1-x)(1-y)}\big)\big]$\\
\hline
  \hline
$3$ & $1$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{4x^2y}\big[\frac{3(1-y)-x}{1-y}-(3-x)-3\frac{\sqrt{1-x-y}\arcsin\sqrt{\frac{x}{1-y}}-\sqrt{1-x}\arcsin\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$3$ & $1$ & $1$ & $4$& $2$ & $\frac{3}{2x^3y}\big[2\big((1-x-y)\ln\big(\frac{1-x-y}{1-y}\big)-(1-x)\ln(1-x)\big)-\frac{x^2y}{1-y}\big]$\\
\hline
  \hline
$3$ & $\frac{3}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{2y}\big[\frac{(1-y)^2-10x(1-y)-15x^2}{(1-x-y)^4}-\frac{1-10x-15x^2}{(1-x)^4}\big]$\\
\hline
  \hline
$3$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{2y}\big[\frac{1-y+3x}{(1-x-y)^3}-\frac{1+3x}{(1-x)^3}\big]$\\
\hline
  \hline
$3$ & $\frac{3}{2}$ & $1$ & $1$& $2$ & $\frac{1}{4y}\big[\frac{2(1-y)+x}{\sqrt{1-y}(1-x-y)^\frac{5}{2}}-\frac{2+x}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$3$ &  $\frac{3}{2}$    & $1$  & $2$& $2$  & $\frac{1}{2y}[(1-y)^{-\frac{1}{2}}(1-x-y)^{-\frac{3}{2}}-(1-x)^{-\frac{3}{2}}]$ \\
\hline
  \hline
$3$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{4xy}\big[\frac{y}{(1-x-y)(1-x)}-\frac{1}{\sqrt{x}}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{1-y}}-\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$3$ & $\frac{3}{2}$ & $1$ & $3$& $2$ & $\frac{2}{x^2y}\big[\frac{2(1-y)-x}{\sqrt{(1-y)(1-x-y)}}-\frac{2-x}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$3$ & $\frac{3}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{15}{8x^\frac{5}{2}y}\big[\frac{\big(3(1-y)-x\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{1-y}}-(3-x)\tanh^{-1}\sqrt{x}\big]$\\
\hline
  \hline
$3$ & $\frac{3}{2}$ & $1$ & $4$& $2$ & -$\frac{4}{x^3y}\big[\big(4(1-y)-x\big)\sqrt{\frac{1-x-y}{1-y}}-(4-x)\sqrt{1-x}+4y\big]$\\
\hline
  \hline
$3$ & $2$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{8y}\big[\frac{4(1-y)^2-48x(1-y)-61x^2}{(1-x-y)^4}-\frac{4-48x-61x^2}{(1-x)^4}-15x^\frac{3}{2}\big(\frac{\big(5(1-y)+2x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{(5+2x)\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$\\
\hline
  \hline
$3$ & $2$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{8y}\big[\frac{4(1-y)+11x}{(1-x-y)^3}-\frac{4+11x}{(1-x)^3}+3\sqrt{x}\big(\frac{\big(3(1-y)+2x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{(3+2x)\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$\\
\hline
  \hline
$3$ &  $2$    & $1$  & $1$& $2$  & $\frac{1}{2y}\big[\frac{1+x-y}{(1-x-y)^3}-\frac{1+x}{(1-x)^3}\big]$ \\
\hline
  \hline
$3$ & $2$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{8y}\big[\frac{3}{(1-x-y)^2}-\frac{3}{(1-x)^2}+\frac{1}{\sqrt{x}}\big(\frac{(1-y+2x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{(1+2x)\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$\\
\hline
  \hline
$3$ &  $2$    & $1$  & $2$& $2$  & $\frac{1}{2y}[(1-x-y)^{-2}-(1-x)^{-2}]$ \\
\hline
  \hline
$3$ & $2$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{3}{8xy}\big[\frac{y}{(1-x-y)(1-x)}-\frac{1}{\sqrt{x}}\big(\frac{(1-y-2x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{(1-2x)\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)\big]$\\
\hline
  \hline
$3$ &  $2$    & $1$  & $3$& $2$  & $\frac{1}{x(1-x)(1-x-y)}+\frac{1}{x^2y}\ln\big(\frac{1-x-y}{(1-x)(1-y)}\big)$ \\
\hline
\hline
$3$ & $2$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{15}{8x^\frac{5}{2}y}\big[\frac{\big(3(1-y)-2x\big)\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{(3-2x)\arcsin\sqrt{x}}{\sqrt{1-x}}\big)\big]$\\
\hline
  \hline
$3$ &  $2$    & $1$  & $4$& $2$  & $\frac{3}{x^3y}\big[(2-x)\ln(1-x)-\big(2(1-y)-x\big)\ln\big(1-\frac{x}{1-y}\big)\big]$ \\
\hline
\hline
$3$ &  $\frac{5}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{2y}\big[\frac{(1-y)^3-15x(1-y)^2-45x^2(1-y)-5x^3}{(1-x-y)^5}-\frac{1-15x-45x^2-5x^3}{(1-x)^5}\big]$ \\
\hline
  \hline 
$3$ &  $\frac{5}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{2y}\big[\frac{(1-y)^2+6x(1-y)+x^2}{(1-x-y)^4}-\frac{1+6x+x^2}{(1-x)^4}\big]$ \\
\hline
  \hline
$3$ &  $\frac{5}{2}$    & $1$  & $1$& $2$  & $\frac{1}{4y}\big[\frac{(1-y)^\frac{1}{2}\big(2(1-y)+3x)}{(1-x-y)^\frac{7}{2}}-\frac{2+3x}{(1-x)^\frac{7}{2}}\big]$ \\
\hline
  \hline
$3$ &  $\frac{5}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{6y}\big[\frac{3(1-y)+x}{(1-x-y)^3}-\frac{3+x}{(1-x)^3}\big]$ \\
\hline
  \hline
$3$ &  $\frac{5}{2}$    & $1$  & $2$& $2$  & $\frac{1}{2y}[(1-y)^\frac{1}{2}(1-x-y)^{-\frac{5}{2}}-(1-x)^{-\frac{5}{2}}]$ \\
\hline
  \hline
$3$ &  $\frac{5}{2}$    & $1$  & $3$& $2$  & $\frac{2}{3x^2y}\big[\frac{2-3x}{(1-x)^\frac{3}{2}}-\frac{\sqrt{1-y}\big(2(1-y)-3x\big)}{(1-x-y)^\frac{3}{2}}\big]$ \\
\hline
  \hline
$3$ & $\frac{5}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{4x^2y}\big[\frac{xy}{(1-x-y)(1-x)}-3\frac{\sqrt{1-y}\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$3$ &  $\frac{5}{2}$    & $1$  & $4$& $2$  & $\frac{4}{y}\big[\frac{1}{\sqrt{1-x-y}}\big(\frac{1}{\sqrt{1-y}+\sqrt{1-x-y}}\big)^3-\frac{1}{\sqrt{1-x}}\big(\frac{1}{1+\sqrt{1-x}}\big)^3\big]$ \\
\hline
  \hline
$3$ &  $\frac{5}{2}$    & $1$  & $5$& $2$  & $\frac{8}{y}\big[\big(\frac{1}{\sqrt{1-y}+\sqrt{1-x-y}}\big)^4-\big(\frac{1}{1+\sqrt{1-x}}\big)^3\big]$ \\
\hline
  \hline
$3$ &  $3$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{32y}\big[\frac{16(1-y)^3-272x(1-y)^2-659x^2(1-y)-30x^3}{(1-x-y)^5}-\frac{16-272x-659x^2-30x^3}{(1-x)^5}$\\
~&~&~&~&~&$\quad -105x^{\frac{3}{2}}\big(\frac{(1-y)\big(5(1-y)+4x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{(5+4x)\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$ \\
\hline
  \hline
$3$ &  $3$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{32y}\big[\frac{16(1-y)^2+83x(1-y)+6x^2}{(1-x-y)^4}-\frac{16+83x+6x^2}{(1-x)^4}$\\
~&~&~&~&~&$\quad +15\sqrt{x}\big(\frac{(1-y)\big(3(1-y)+4x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{(3+4x)\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$ \\
\hline
  \hline
$3$ &  $3$    & $1$  & $1$& $2$  & $\frac{1}{2y}\big[\frac{(1-y)(1-y+2x)}{(1-x-y)^4}-\frac{1+2x}{(1-x)^4}\big]$ \\
\hline
  \hline
$3$ &  $3$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{32y}\big[\frac{13(1-y)+2x}{(1-x-y)^3}-\frac{13+2x}{(1-x)^3}$\\
~&~&~&~&~&$\quad +\frac{3}{\sqrt{x}}\big(\frac{(1-y)(1-y+4x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{(1+4x)\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$ \\
\hline
  \hline
$3$ &  $3$    & $1$  & $2$& $2$  & $\frac{1}{2y}[(1-y)(1-x-y)^{-3}-(1-x)^{-3}]$ \\
\hline
  \hline
$3$ &  $3$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{32xy}\big[\frac{1-y+2x}{(1-x-y)^2}-\frac{1+2x}{(1-x)^2}$\\
~&~&~&~&~&$\quad -\frac{1}{\sqrt{x}}\big(\frac{(1-y)(1-y-4x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{(1-4x)\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$ \\
\hline
  \hline
$3$ &  $3$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{15}{32x^2y}\big[\frac{3(1-y)-2x}{1-x-y}-\frac{3-2x}{1-x}$\\
~&~&~&~&~&$\quad -\frac{1}{\sqrt{x}}\big(\frac{(1-y)\big(3(1-y)-4x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{(3-4x)\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)\big]$ \\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$3$ &  $3$    & $1$  & $4$& $2$  & $\frac{3}{2x^3y}\big[\frac{x^2y}{(1-x)(1-x-y)}+2\big((1-y)\ln\frac{1-x-y}{1-y}-\ln(1-x)\big)\big]$ \\
\hline
  \hline
$3$ &  $\frac{7}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{2y}\big[\frac{(1-y)^4-20x(1-y)^3-90x^2(1-y)^2-20x^3(1-y)+x^4}{(1-x-y)^6}-\frac{1-20x-90x^2-20x^3+x^4}{(1-x)^6}\big]$ \\
\hline
  \hline
$3$ &  $\frac{7}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{10y}\big[\frac{5(1-y)^3+45x(1-y)^2+15x^2(1-y)-x^3}{(1-x-y)^5}-\frac{5+45x+15x^2-x^3}{(1-x)^5}\big]$ \\
\hline
  \hline
$3$ &  $\frac{7}{2}$    & $1$  & $1$& $2$  & $\frac{1}{4y}\big[\frac{(1-y)^\frac{3}{2}\big(2(1-y)+5x\big)}{(1-x-y)^\frac{9}{2}}-\frac{2+5x}{(1-x)^\frac{9}{2}}\big]$ \\
\hline
  \hline
$3$ &  $\frac{7}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{30y}\big[\frac{15(1-y)^2+10x(1-y)-x^2}{(1-x-y)^4}-\frac{15+10x-x^2}{(1-x)^4}\big]$ \\
\hline
  \hline
$3$ &  $\frac{7}{2}$    & $1$  & $2$& $2$  & $\frac{1}{2y}[(1-y)^\frac{3}{2}(1-x-y)^{-\frac{7}{2}}-(1-x)^{-\frac{7}{2}}]$ \\
\hline
  \hline
$3$ &  $\frac{7}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{10y}\big[\frac{5(1-y)-x}{(1-x-y)^3}-\frac{5-x}{(1-x)^3}\big]$ \\
\hline
  \hline
$3$ &  $\frac{7}{2}$    & $1$  & $3$& $2$  & $\frac{4}{15x^2y}\big[\frac{2-5x}{(1-x)^\frac{5}{2}}-\frac{(1-y)^\frac{3}{2}\big(2(1-y)-5x\big)}{(1-x-y)^\frac{5}{2}}\big]$ \\
\hline
  \hline
$3$ &  $\frac{7}{2}$    & $1$  & $4$& $2$  & $\frac{8}{5x^3y}\big[\frac{4-5x}{(1-x)^\frac{3}{2}}-\frac{(1-y)^\frac{3}{2}\big(4(1-y)-5x\big)}{(1-x-y)^\frac{3}{2}}-4y\big]$ \\
\hline
  \hline
$3$ &  $4$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{64y}\big[\frac{32(1-y)^4-704x(1-y)^3-2553x^2(1-y)^2-260x^3(1-y)+20x^4}{(1-x-y)^6}-\frac{32-704x-2553x^2-260x^3+20x^4}{(1-x)^6}$\\
~&~&~&~&~&$\quad -315x^\frac{3}{2}\big(\frac{(1-y)^2\big(5(1-y)+6x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{13}{2}}-\frac{(5+6x)\arcsin\sqrt{x}}{(1-x)^\frac{13}{2}}\big)\big]$ \\
\hline
  \hline
$3$ &  $4$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{64y}\big[\frac{32(1-y)^3+247x(1-y)^2+40x^2(1-y)-4x^3}{(1-x-y)^5}-\frac{32+247x+40x^2-4x^3}{(1-x)^5}$\\
~&~&~&~&~&$\quad +105\sqrt{x}\big(\frac{(1-y)^2(1-y+2x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{(1+2x)\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$ \\
\hline
  \hline
$3$ &  $4$    & $1$  & $1$& $2$  & $\frac{1}{2y}\big[\frac{(1-y)^2(1-y+3x)}{(1-x-y)^5}-\frac{1+3x}{(1-x)^5}\big]$ \\
\hline
  \hline
$3$ &  $4$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{192y}\big[\frac{81(1-y)^2+28x(1-y)-4x^2}{(1-x-y)^4}-\frac{81+28x-4x^2}{(1-x)^4}+\frac{15}{\sqrt{x}}\big(\frac{(1-y)^2(1-y+6x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{(1+6x)\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$ \\
\hline
  \hline
$3$ &  $4$    & $1$  & $2$& $2$  & $\frac{1}{2y}[(1-y)^2(1-x-y)^{-4}-(1-x)^{-4}]$ \\
\hline
  \hline
$3$ &  $4$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{64xy}\big[\frac{3(1-y)^2+16x(1-y)-4x^2}{(1-x-y)^3}-\frac{3+16x-4x^2}{(1-x)^3}+\frac{3}{\sqrt{x}}\big(\frac{(1-y)^2(1-y-6x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{(1-6x)\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$ \\
\hline
  \hline
$3$ &  $4$    & $1$  & $3$& $2$  & $\frac{1}{6y}\big[\frac{3(1-y)-x}{(1-x-y)^3}-\frac{3-x}{(1-x)^3}\big]$ \\
\hline
  \hline
$3$ &  $4$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{64x^2y}\big[\frac{3(1-y)^2-4x(1-y)+4x^2}{(1-x-y)^2}-\frac{3-4x+4x^2}{(1-x)^2}-\frac{3}{\sqrt{x}}\big(\frac{(1-y)^2(1-y-2x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{(1-2x)\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{15y}\big[\frac{3(1-y)^2-12x(1-y)+8x^2}{(1-y)^3(1-x-y)^\frac{3}{2}}-\frac{3-12x+8x^2}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{15y}\big[\frac{3(1-y)-4x}{(1-y)^3\sqrt{1-x-y}}-\frac{3-4x}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}[(1-y)^{-3}(1-x-y)^\frac{1}{2}-(1-x)^\frac{1}{2}]$ \\
\hline
  \hline
$\frac{7}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{1}{24x^2y}\big[3\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}\big)-\frac{3(1-y)^3-x(1-y)^2-10x^2(1-y)+8x^3}{(1-y)^3\sqrt{1-x-y}}+\frac{3-x-10x^2+8x^3}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $\frac{1}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{5y}\big[\frac{1-y-6x}{(1-x-y)^\frac{7}{2}}-\frac{1-6x}{(1-x)^\frac{7}{2}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{15y}\big[\frac{3(1-y)-2x}{(1-y)^2(1-x-y)^\frac{3}{2}}-\frac{3-2x}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}[(1-y)^{-2}(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}]$ \\
\hline
  \hline
$\frac{7}{2}$ & $\frac{1}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{1}{4x^2y}\big[3\frac{\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}-\frac{\big(3(1-y)+2x\big)\sqrt{1-x-y}}{(1-y)^2}+(3+2x)\sqrt{1-x}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $1$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{5y}\big[\frac{(1-y)^3-9x(1-y)^2-9x^2(1-y)+x^3}{(1-y)^\frac{3}{2}(1-x-y)^4}-\frac{1-9x-9x^2+x^3}{(1-x)^4}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $1$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{15y}\big[\frac{3(1-y)^2+6x(1-y)-x^2}{(1-y)^\frac{3}{2}(1-x-y)^3}-\frac{3+6x-x^2}{(1-x)^3}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $1$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{15y}\big[\frac{3(1-y)-x}{(1-y)^\frac{3}{2}(1-x-y)^2}-\frac{3-x}{(1-x)^2}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $1$ & $1$ & $2$& $2$ & $\frac{4}{15xy}\big[(1-x-y)^{-\frac{3}{2}}-(1-x)^{-\frac{3}{2}}-(1-y)^{-\frac{3}{2}}+1\big]$\\
\hline
  \hline
$\frac{7}{2}$ &  $1$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}[(1-y)^{-\frac{3}{2}}(1-x-y)^{-1}-(1-x)^{-1}]$ \\
\hline
  \hline
$\frac{7}{2}$ & $1$ & $1$ & $3$& $2$ & $\frac{8}{15x^2y}\big[\frac{2}{\sqrt{1-x-y}}-\frac{2}{\sqrt{1-x}}-\frac{2(1-y)+x}{(1-y)^\frac{3}{2}}+2+x\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $1$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{2}{3x^2y}\big[3\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big)-\frac{3(1-y)+x}{(1-y)^\frac{3}{2}}+3+x\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $1$ & $1$ & $4$& $2$ & $\frac{4}{5x^3y}\big[\frac{8(1-y)^2-4x(1-y)-x^2}{(1-y)^\frac{3}{2}}-(8-4x-x^2)-8(\sqrt{1-x-y}-\sqrt{1-x})\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $\frac{3}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{5y}\big[\frac{(1-y)^2-12x(1-y)-24x^2}{(1-x-y)^\frac{9}{2}}-\frac{1-12x-24x^2}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{5y}\big[\frac{1-y+4x}{(1-x-y)^\frac{7}{2}}-\frac{1+4x}{(1-x)^\frac{7}{2}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{3}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}[(1-y)^{-1}(1-x-y)^{-\frac{3}{2}}-(1-x)^{-\frac{3}{2}}]$ \\
\hline
  \hline
$\frac{7}{2}$ & $\frac{3}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{1}{x^2y}\big[\frac{3(1-y)-x}{(1-y)\sqrt{1-x-y}}-\frac{3-x}{\sqrt{1-x}}-3\frac{\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $2$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{5y}\big[\frac{(1-y)^3-15x(1-y)^2-45x^2(1-y)-5x^3}{\sqrt{1-y}(1-x-y)^5}-\frac{1-15x-45x^2-5x^3}{(1-x)^5}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $2$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{5y}\big[\frac{(1-y)^2+6x(1-y)+x^2}{\sqrt{1-y}(1-x-y)^4}-\frac{1+6x+x^2}{(1-x)^4}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $2$ & $1$ & $1$& $2$ & $\frac{1}{5y}\big[\frac{2(1-y)+3x}{(1-x)^\frac{7}{2}}-\frac{2+3x}{(1-x)^\frac{7}{2}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $2$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{15y}\big[\frac{3(1-y)+x}{\sqrt{1-y}(1-x-y)^3}-\frac{3+x}{(1-x)^3}\big]$\\
\hline
  \hline
$\frac{7}{2}$ &  $2$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}[(1-y)^{-\frac{1}{2}}(1-x-y)^{-2}-(1-x)^{-2}]$ \\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{7}{2}$ & $2$ & $1$ & $3$& $2$ & $\frac{8}{15x^2y}\big[2\big((1-y)^{-\frac{1}{2}}-1\big)-\frac{2(1-y)-3x}{(1-x-y)^\frac{3}{2}}+\frac{2-3x}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $2$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{1}{x^2y}\big[\frac{3(1-y)-2x}{\sqrt{1-y}(1-x-y)}-\frac{3-2x}{1-x}-3\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $2$ & $1$ & $4$& $2$ & $\frac{16}{5x^3y}\big[\frac{4(1-y)-3x}{\sqrt{1-x-y}}-\frac{4-3x}{\sqrt{1-x}}-\frac{4(1-y)-x}{\sqrt{1-y}}+4-x\big]$\\
\hline
  \hline
$\frac{7}{2}$ & $2$ & $1$ & $5$& $2$ & $\frac{32}{5x^4y}\big[\frac{(\sqrt{1-y}-\sqrt{1-x-y})^4}{\sqrt{1-y}}-(1-\sqrt{1-x})^4\big]$\\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{5}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{5y}\big[\frac{(1-y)^3-18x(1-y)^2-72x^2(1-y)-16x^3}{(1-x-y)^\frac{11}{2}}-\frac{1-18x-72x^2-16x^3}{(1-x)^\frac{11}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{15y}\big[\frac{3(1-y)^2+24x(1-y)+8x^2}{(1-x-y)^\frac{9}{2}}-\frac{3+24x+8x^2}{(1-x)^\frac{9}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{15y}\big[\frac{3(1-y)+2x}{(1-x-y)^\frac{7}{2}}-\frac{3+2x}{(1-x)^\frac{7}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}[(1-x-y)^{-\frac{5}{2}}-(1-x)^{-\frac{5}{2}}]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{3x^2y}\big[\frac{3}{\sqrt{x}}(\arcsin\sqrt{\frac{x}{1-y}}-\arcsin\sqrt{x})-\big(\frac{3(1-y)-4x}{(1-x-y)^\frac{3}{2}}-\frac{3-4x}{(1-x)^\frac{3}{2}}\big)\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $3$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{5y}\big[\frac{\sqrt{1-y}\big((1-y)^3-21x(1-y)^2-105x^2(1-y)-35x^3\big)}{(1-x-y)^6}-\frac{1-21x-105x^2-35x^3}{(1-x)^6}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $3$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{5y}\big[\frac{\sqrt{1-y}\big((1-y)^2+10x(1-y)+5x^2\big)}{(1-x-y)^5}-\frac{1+10x+5x^2}{(1-x)^5}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $3$    & $1$  & $1$& $2$  & $\frac{1}{20y}\big[\frac{8(1-y)^2+24x(1-y)+3x^2}{(1-x-y)^\frac{9}{2}}-\frac{8+24x+3x^2}{(1-x)^\frac{9}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $3$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{5y}\big[\frac{\sqrt{1-y}(1-y+x)}{(1-x-y)^4}-\frac{1+x}{(1-x)^4}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $3$    & $1$  & $2$& $2$  & $\frac{1}{10y}\big[\frac{4(1-y)+x}{(1-x-y)^\frac{7}{2}}-\frac{4+x}{(1-x)^\frac{7}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $3$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}[(1-y)^\frac{1}{2}(1-x-y)^{-3}-(1-x)^{-3}]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $3$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{1}{4x^2y}\big[\frac{3}{\sqrt{x}}(\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x})-\big(\frac{\sqrt{1-y}\big(3(1-y)-5x)}{(1-x-y)^2}-\frac{3-5x}{(1-x)^2}\big)\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $3$    & $1$  & $4$& $2$  & $\frac{4}{5x^3y}\big[8(\sqrt{1-y}-1)-\big(\frac{8(1-y)^2-12x(1-y)+3x^2}{(1-x-y)^\frac{3}{2}}-\frac{8-12x+3x^2}{(1-x)^\frac{3}{2}}\big)\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{7}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{5y}\big[\frac{(1-y)\big((1-y)^3-24x(1-y)^2-144x^2(1-y)-64x^3}{(1-x-y)^\frac{13}{2}}-\frac{1-24x-144x^2-64x^3}{(1-x)^\frac{13}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{5y}\big[\frac{(1-y)\big((1-y)^2+12x(1-y)+8x^2\big)}{(1-x-y)^\frac{11}{2}}-\frac{1+12x+8x^2}{(1-x)^\frac{11}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{15y}\big[\frac{(1-y)\big(3(1-y)+4x\big)}{(1-x-y)^\frac{9}{2}}-\frac{3+4x}{(1-x)^\frac{9}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}[(1-y)(1-x-y)^{-\frac{7}{2}}-(1-x)^{-\frac{7}{2}}]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $4$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{5y}\big[\frac{(1-y)^\frac{3}{2}\big((1-y)^3-27x(1-y)^2-189x^2(1-y)-105x^3\big)}{(1-x-y)^7}-\frac{1-27x-189x^2-105x^3}{(1-x)^7}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $4$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{15y}\big[\frac{(1-y)^\frac{3}{2}\big(3(1-y)^2+42x(1-y)+35x^2\big)}{(1-x-y)^6}-\frac{3+42x+35x^2}{(1-x)^6}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $4$    & $1$  & $1$& $2$  & $\frac{1}{40y}\big[\frac{16(1-y)^3+72x(1-y)^2+18x^2(1-y)-x^3}{(1-x-y)^\frac{11}{2}}-\frac{16+72x+18x^2-x^3}{(1-x)^\frac{11}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $4$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{15y}\big[\frac{(1-y)^\frac{3}{2}\big(3(1-y)+5x\big)}{(1-x-y)^5}-\frac{3+5x}{(1-x)^5}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $4$    & $1$  & $2$& $2$  & $\frac{1}{60y}\big[\frac{24(1-y)^2+12x(1-y)-x^2}{(1-x-y)^\frac{9}{2}}-\frac{24+12x-x^2}{(1-x)^\frac{9}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $4$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{5y}[(1-y)^\frac{3}{2}(1-x-y)^{-4}-(1-x)^{-4}]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $4$    & $1$  & $3$& $2$  & $\frac{1}{15y}\big[\frac{6(1-y)-x}{(1-x-y)^\frac{7}{2}}-\frac{6-x}{(1-x)^\frac{7}{2}}\big]$ \\
\hline
  \hline
$\frac{7}{2}$ &  $4$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{1}{24x^2y}\big[\frac{3}{\sqrt{x}}(\tanh^{-1}\sqrt\frac{x}{1-y}-\tanh^{-1}\sqrt{x})-\big(\frac{\sqrt{1-y}\big(3(1-y)^2-8x(1-y)-3x^2\big)}{(1-x-y)^3}-\frac{3-8x-3x^2}{(1-x)^3}\big)\big]$ \\
\hline
  \hline
$4$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{24y}\big[\frac{8(1-y)^2-25x(1-y)+15x^2}{(1-y)^3(1-x-y)^2}-\frac{8-25x+15x^2}{(1-x)^2}-15\sqrt{x}(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{7}{2}}-\frac{\tanh^{-1}\sqrt{x}}{(1-x)^2})\big]$\\
\hline
  \hline
$4$ &  -$\frac{1}{2}$    & $1$  & $1$& $2$  & $\frac{1}{24y}\big[\frac{8(1-y)^2-24x(1-y)+15x^2}{(1-y)^\frac{7}{2}(1-x-y)^\frac{3}{2}}-\frac{8-24x+15x^2}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$4$ &  -$\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{48y}\big[\frac{13(1-y)-15x}{(1-y)^3(1-x-y)}-\frac{13-15x}{1-x}+\frac{3}{\sqrt{x}}\big(\frac{(1-y-5x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{7}{2}}-(1-5x)\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$4$ &  -$\frac{1}{2}$    & $1$  & $2$& $2$  & $\frac{1}{12y}\big[\frac{4(1-y)-5x}{(1-y)^\frac{7}{2}\sqrt{1-x-y}}-\frac{4-5x}{\sqrt{1-x}}\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$4$ &  -$\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{64xy}\big[\frac{1}{\sqrt{x}}\big(\frac{\big((1-y)^2+6x(1-y)-15x^2\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{7}{2}}-(1+6x-15x^2)\tanh^{-1}\sqrt{x}\big)-\frac{(1-y-15x)}{(1-y)^3}+1-15x\big]$\\
\hline
  \hline
$4$ &  -$\frac{1}{2}$    & $1$  & $3$& $2$  & $\frac{1}{3y}[(1-y)^{-\frac{7}{2}}(1-x-y)^\frac{1}{2}-(1-x)^\frac{1}{2}]$ \\
\hline
  \hline
$4$ &  -$\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{384x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{\big((1-y)^2+2x(1-y)+5x^2\big)(1-x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{7}{2}}-(1+2x+5x^2)(1-x)\tanh^{-1}\sqrt{x}\big)$\\
~&~&~&~&~&$\quad -\frac{\big(3(1-y)^2+4x(1-y)-15x^2\big)}{(1-y)^3}+3+4x-15x^2\big]$\\
\hline
  \hline
$4$ &  -$\frac{1}{2}$    & $1$  & $4$& $2$  & $\frac{2}{105x^3y}\big[(8+12x+15x^2)(1-x)^\frac{3}{2}-\frac{\big(8(1-y)^2+12x(1-y)+15x^2\big)(1-x-y)^\frac{3}{2}}{(1-y)^\frac{7}{2}}\big]$\\
\hline
  \hline
$4$ & $\frac{1}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{3y}\big[\frac{1-y-7x}{(1-x-y)^4}-\frac{1-7x}{(1-x)^4}\big]$\\
\hline
  \hline
$4$ & $\frac{1}{2}$ & $1$ & $1$& $2$ & $\frac{1}{24y}\big[\frac{8(1-y)^2-8x(1-y)+3x^2}{\big((1-y)(1-x-y)\big)^\frac{5}{2}}-\frac{8-8x+3x^2}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$4$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{24y}\big[\frac{5(1-y)-3x}{\big((1-y)(1-x-y)\big)^2}-\frac{5-3x}{(1-x)^2}+\frac{3}{\sqrt{x}}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{5}{2}}-\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$4$ & $\frac{1}{2}$ & $1$ & $2$& $2$ & $\frac{1}{12y}\big[\frac{4(1-y)-3x}{(1-y)^\frac{5}{2}(1-x-y)^\frac{3}{2}}-\frac{4-3x}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$4$ & $\frac{1}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{16xy}\big[\frac{1}{\sqrt{x}}\big(\frac{(1-y+3x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{5}{2}}-(1+3x)\tanh^{-1}\sqrt{x}\big)-\frac{1-y-3x}{(1-y)^2(1-x-y)}+\frac{1-3x}{1-x}\big]$\\
\hline
  \hline
$4$ &  $\frac{1}{2}$    & $1$  & $3$& $2$  & $\frac{1}{3y}[(1-y)^{-\frac{5}{2}}(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}]$ \\
\hline
  \hline
$4$ & $\frac{1}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{64x^2y}\big[\frac{1}{\sqrt{x}}\big(\frac{\big(3(1-y)^2+2x(1-y)+3x^2\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{5}{2}}-(3+2x+3x^2)\tanh^{-1}\sqrt{x}\big)-3\big(\frac{1+x+y}{(1-y)^2}-(1+x)\big)\big]$\\
\hline
  \hline
$4$ & $\frac{1}{2}$ & $1$ & $4$& $2$ & -$\frac{2}{15x^3y}\big[\frac{\big(8(1-y)^2+4x(1-y)+3x^2\big)\sqrt{1-x-y}}{(1-y)^\frac{5}{2}}-(8+4x+3x^2)\sqrt{1-x}\big]$\\
\hline
  \hline
$4$ & $1$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{24y}\big[\frac{8(1-y)^3-80x(1-y)^2-39x^2(1-y)+6x^3}{(1-y)^2(1-x-y)^4}-\frac{8-80x-39x^2+6x^3}{(1-x)^4}-105x^\frac{3}{2}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$\\
\hline
  \hline
$4$ & $1$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{24y}\big[\frac{8(1-y)^2+9x(1-y)-2x^2}{(1-y)^2(1-x-y)^3}-\frac{8+9x-2x^2}{(1-x)^3}+15\sqrt{x}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$\\
\hline
  \hline
$4$ & $1$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{24y}\big[\frac{5(1-y)-2x}{\big((1-y)(1-x-y)\big)^2}-\frac{5-2x}{(1-x)^2}+\frac{3}{\sqrt{x}}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$\\
\hline
  \hline
$4$ & $1$ & $1$ & $2$& $2$ & $\frac{1}{6y}\big[\frac{2(1-y)-x}{\big((1-y)(1-x-y)\big)^2}-\frac{2-x}{(1-x)^2}\big]$\\
\hline
  \hline
$4$ & $1$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{8xy}\big[\frac{1}{\sqrt{x}}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)-\frac{1-y-2x}{(1-y)^2(1-x-y)}+\frac{1-2x}{1-x}\big]$\\
\hline
  \hline
$4$ &  $1$    & $1$  & $3$& $2$  & $\frac{1}{3y}[(1-y)^{-2}(1-x-y)^{-1}-(1-x)^{-1}]$ \\
\hline
  \hline
$4$ & $1$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{24x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{\arcsin\sqrt{x}}{\sqrt{1-x}}\big)-\frac{y\big(2x(2-y)+3(1-y)\big)}{(1-y)^2}\big]$\\
\hline
  \hline
$4$ & $1$ & $1$ & $4$& $2$ & -$\frac{1}{2x^3y}\big[\frac{x\big(2(1-y)+x\big)}{(1-y)^2}-x(x+2)+2\ln\big(\frac{1-x-y}{(1-x)(1-y)}\big)\big]$\\
\hline
  \hline
$4$ & $\frac{3}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{3y}\big[\frac{(1-y)^2-14x(1-y)-35x^2}{(1-x-y)^5}-\frac{1-14x-35x^2}{(1-x)^5}\big]$\\
\hline
  \hline
$4$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{3y}\big[\frac{1-y+5x}{(1-x-y)^4}-\frac{1+5x}{(1-x)^4}\big]$\\
\hline
  \hline
$4$ & $\frac{3}{2}$ & $1$ & $1$& $2$ & $\frac{1}{24y}\big[\frac{8(1-y)^2+8x(1-y)-x^2}{(1-y)^\frac{3}{2}(1-x-y)^\frac{7}{2}}-\frac{8+8x-x^2}{(1-x)^\frac{7}{2}}\big]$\\
\hline
  \hline
$4$ & $\frac{3}{2}$ & $1$ & $2$& $2$ & $\frac{1}{12y}\big[\frac{4(1-y)-x}{(1-y)^\frac{3}{2}(1-x-y)^\frac{5}{2}}-\frac{4-x}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$4$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{8xy}\big[\frac{1-y+x}{(1-y)(1-x-y)^2}-\frac{1+x}{(1-x)^2}-\frac{1}{\sqrt{x}}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$4$ &  $\frac{3}{2}$    & $1$  & $3$& $2$  & $\frac{1}{3y}[(1-y)^{-\frac{3}{2}}(1-x-y)^{-\frac{3}{2}}-(1-x)^{-\frac{3}{2}}]$ \\
\hline
  \hline
$4$ & $\frac{3}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{16x^2y}\big[\frac{3(1-y)-x}{(1-y)(1-x-y)}-\frac{3-x}{1-x}-\frac{1}{\sqrt{x}}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$4$ & $\frac{3}{2}$ & $1$ & $4$& $2$ & $\frac{2}{3x^3y}\big[\frac{8(1-y)^2-4x(1-y)-x^2}{(1-y)^\frac{3}{2}\sqrt{1-x-y}}-\frac{8-4x-x^2}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$4$ & $2$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{48y}\big[\frac{16(1-y)^3-272x(1-y)^2-659x^2(1-y)-30x^3}{(1-y)(1-x-y)^5}-\frac{16-272x-659x^2-30x^3}{(1-x)^5}$\\
~&~&~&~&~&$\quad -105x^\frac{3}{2}\big(\frac{\big(5(1-y)+4x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{(5+4x)\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$4$ & $2$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{48y}\big[\frac{16(1-y)^2+83x(1-y)+6x^2}{(1-y)(1-x-y)^4}-\frac{16+83x+6x^2}{(1-x)^4}+15\sqrt{x}\big(\frac{\big(3(1-y)+4x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{(3+4x)\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$\\
\hline
  \hline
$4$ & $2$ & $1$ & $1$& $2$ & $\frac{1}{3y}\big[\frac{1-y+2x}{(1-x-y)^4}-\frac{1+2x}{(1-x)^4}\big]$\\
\hline
  \hline
$4$ & $2$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{48y}\big[\frac{13(1-y)+2x}{(1-y)(1-x-y)^3}-\frac{13+2x}{(1-x)^3}+\frac{3}{\sqrt{x}}\big(\frac{(1-y+4x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{(1+4x)\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$\\
\hline
  \hline
$4$ & $2$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{16y}\big[\frac{1-y+2x}{(1-y)(1-x-y)^2}-\frac{1+2x}{(1-x)^2}-\frac{1}{\sqrt{x}}\big(\frac{(1-y-4x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{(1-4x)\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$\\
\hline
  \hline
$4$ &  $2$    & $1$  & $3$& $2$  & $\frac{1}{3y}[(1-y)^{-1}(1-x-y)^{-2}-(1-x)^{-2}]$ \\
\hline
  \hline
$4$ & $2$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{16x^2}\big[\frac{2}{1-y}+\frac{1}{(1-x)(1-x-y)}-\frac{1}{\sqrt{x}y}\big(\frac{\big(3(1-y)-4x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{(3-4x)\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)\big]$\\
\hline
  \hline
$4$ &  $2$    & $1$  & $4$& $2$  & $\frac{1}{x^2}\big[\frac{1}{1-y}+\frac{1}{(1-x)(1-x-y)}\big]+\frac{2}{x^3y}\ln\big(\frac{1-x-y}{(1-y)(1-x)}\big)$ \\
\hline
\hline
$4$ & $\frac{5}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{3y}\big[\frac{(1-y)^3-21x(1-y)^2-105x^2(1-y)-35x^3}{(1-x-y)^6}-\frac{1-21x-105x^2-35x^3}{(1-x)^6}\big]$\\
\hline
  \hline
$4$ & $\frac{5}{2}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{3y}\big[\frac{(1-y)^2+10x(1-y)+5x^2}{(1-x-y)^5}-\frac{1+10x+5x^2}{(1-x)^5}\big]$\\
\hline
  \hline
$4$ & $\frac{5}{2}$ & $1$ & $1$& $2$ & $\frac{1}{24y}\big[\frac{8(1-y)^2+24x(1-y)+3x^2}{\sqrt{1-y}(1-x-y)^\frac{9}{2}}-\frac{8+24x+3x^2}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$4$ & $\frac{5}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{3y}\big[\frac{1-y+x}{(1-x-y)^4}-\frac{1+x}{(1-x)^4}\big]$\\
\hline
  \hline
$4$ & $\frac{5}{2}$ & $1$ & $2$& $2$ & $\frac{1}{12y}\big[\frac{4(1-y)+x}{\sqrt{1-y}(1-x-y)^\frac{7}{2}}-\frac{4+x}{(1-x)^\frac{7}{2}}\big]$\\
\hline
  \hline
$4$ &  $\frac{5}{2}$    & $1$  & $3$& $2$  & $\frac{1}{3y}[(1-y)^{-\frac{1}{2}}(1-x-y)^{-\frac{5}{2}}-(1-x)^{-\frac{5}{2}}]$ \\
\hline
  \hline
$4$ & $\frac{5}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{24x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{1-y}}-\tanh^{-1}\sqrt{x}\big)-\frac{3(1-y)-5x}{(1-x-y)^2}+\frac{3-5x}{(1-x)^2}\big]$\\
\hline
  \hline
$4$ & $\frac{5}{2}$ & $1$ & $4$& $2$ & -$\frac{2}{3x^3y}\big[\frac{8(1-y)^2-12x(1-y)+3x^2}{\sqrt{1-y}(1-x-y)^\frac{3}{2}}-\frac{8-12x+3x^2}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$4$ &  $3$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{192y}\big[\frac{64(1-y)^3-1536x(1-y)^2-6885x^2(1-y)-2038x^3}{(1-x-y)^6}-\frac{64-1536x-6885x^2-2038x^3}{(1-x)^6}$\\
~&~&~&~&~&$\quad-105x^\frac{3}{2}\big(\frac{\big(35(1-y)^2+56x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{13}{2}}-\frac{(35+56x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{13}{2}}\big)\big]$ \\
\hline
  \hline
$4$ &  $3$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{192y}\big[\frac{64(1-y)^2+607x(1-y)+274x^2}{(1-x-y)^5}-\frac{64+607x+274x^2}{(1-x)^5}$\\
~&~&~&~&~&$\quad+15\sqrt{x}\big(\frac{\big(15(1-y)^2+40x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{(15+40x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$ \\
\hline
  \hline
$4$ &  $3$    & $1$  & $1$& $2$  & $\frac{1}{3y}\big[\frac{(1-y)^2+4x(1-y)+x^2}{(1-x-y)^5}-\frac{1+4x+x^2}{(1-x)^5}\big]$ \\
\hline
  \hline
$4$ &  $3$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{192y}\big[5\big(\frac{11(1-y)+10x}{(1-x-y)^4}-\frac{11+10x}{(1-x)^4}\big)+\frac{3}{\sqrt{x}}\big(\frac{\big(3(1-y)^2+24x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{(3+24x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$ \\
\hline
  \hline
$4$ &  $3$    & $1$  & $2$& $2$  & $\frac{1}{6y}\big[\frac{2(1-y)+x}{(1-x-y)^4}-\frac{2+x}{(1-x)^4}\big]$ \\
\hline
  \hline
$4$ &  $3$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{64xy}\big[\frac{1-y+14x}{(1-x-y)^3}-\frac{1+14x}{(1-x)^3}-\frac{1}{\sqrt{x}}\big(\frac{\big((1-y)^2-8x(1-y)-8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{(1-8x-8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$ \\
\hline
  \hline
$4$ &  $3$    & $1$  & $3$& $2$  & $\frac{1}{3y}[(1-x-y)^{-3}-(1-x)^{-3}]$ \\
\hline
  \hline
$4$ &  $3$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{64x^2y}\big[\frac{1}{\sqrt{x}}\big(\frac{\big(3(1-y)^2-8x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{(3-8x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)-3\big(\frac{1-y-2x}{(1-x-y)^2}-\frac{1-2x}{(1-x)^2}\big)\big]$ \\
\hline
  \hline
$4$ &  $3$    & $1$  & $4$& $2$  & -$\frac{1}{2x^3y}\big[\frac{x\big(2(1-y)-3x\big)}{(1-x-y)^2}-\frac{x(2-3x)}{(1-x)^2}+2\ln\big(\frac{1-x-y}{(1-x)(1-y)}\big)\big]$ \\
\hline
  \hline
$4$ &  $\frac{7}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{3y}\big[\frac{(1-y)^4-28x(1-y)^3-210x^2(1-y)^2-140x^3(1-y)-7x^4}{(1-x-y)^7}-\frac{1-28x-210x^2-140x^3-7x^4}{(1-x)^7}\big]$ \\
\hline
  \hline
$4$ &  $\frac{7}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{3y}\big[\frac{(1-y)^3+15x(1-y)^2+15x^2(1-y)+x^3}{(1-x-y)^6}-\frac{1+15x+15x^2+x^3}{(1-x)^6}\big]$ \\
\hline
  \hline
$4$ &  $\frac{7}{2}$    & $1$  & $1$& $2$  & $\frac{1}{24y}\big[\frac{\sqrt{1-y}\big(8(1-y)^2+40x(1-y)+15x^2\big)}{(1-x-y)^\frac{11}{2}}-\frac{8+40x+15x^2}{(1-x)^\frac{11}{2}}\big]$ \\
\hline
  \hline
$4$ &  $\frac{7}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{15y}\big[\frac{5(1-y)^2+10x(1-y)+x^2}{(1-x-y)^5}-\frac{5+10x+x^2}{(1-x)^5}\big]$ \\
\hline
  \hline
$4$ &  $\frac{7}{2}$    & $1$  & $2$& $2$  & $\frac{1}{12y}\big[\frac{\sqrt{1-y}\big(4(1-y)+3x\big)}{(1-x-y)^\frac{9}{2}}-\frac{4+3x}{(1-x)^\frac{9}{2}}\big]$ \\
\hline
  \hline
$4$ &  $\frac{7}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{15y}\big[\frac{5(1-y)+x}{(1-x-y)^4}-\frac{5+x}{(1-x)^4}\big]$ \\
\hline
  \hline
$4$ &  $\frac{7}{2}$    & $1$  & $3$& $2$  & $\frac{1}{3y}[(1-y)^\frac{1}{2}(1-x-y)^{-\frac{7}{2}}-(1-x)^{-\frac{7}{2}}]$ \\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$4$ &  $\frac{7}{2}$    & $1$  & $4$& $2$  & $\frac{2}{15x^3y}\big[\frac{\sqrt{1-y}\big(8(1-y)^2-20x(1-y)+15x^2\big)}{(1-x-y)^\frac{5}{2}}-\frac{8-20x+15x^2}{(1-x)^\frac{5}{2}}\big]$ \\
\hline
  \hline
$4$ &  $4$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{384y}\big[\frac{128(1-y)^4-3968x(1-y)^3-26223x^2(1-y)^2-14702x^3(1-y)-280x^4}{(1-x-y)^7}-\frac{128-3968x-26223x^2-14702x^3-280x^4}{(1-x)^7}$\\
~&~&~&~&~&$\quad -315x^\frac{3}{2}\big(\frac{(1-y)\big(35(1-y)^2+84x(1-y)+24x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{15}{2}}-\frac{(35+84x+24x^2)\arcsin\sqrt{x}}{(1-x)^\frac{15}{2}}\big)\big]$ \\
\hline
  \hline
$4$ &  $4$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{384y}\big[\frac{128(1-y)^3+1779x(1-y)^2+1518x^2(1-y)+40x^3}{(1-x-y)^6}-\frac{128+1779x+1518x^2+40x^3}{(1-x)^6}$\\
~&~&~&~&~&$\quad +105\sqrt{x}\big(\frac{(1-y)\big(5(1-y)^2+20x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{13}{2}}-\frac{(5+20x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{13}{2}}\big)\big]$ \\
\hline
  \hline
$4$ &  $4$    & $1$  & $1$& $2$  & $\frac{1}{3y}\big[\frac{(1-y)\big((1-y)^2+6x(1-y)+3x^2\big)}{(1-x-y)^6}-\frac{1+6x+3x^2}{(1-x)^6}\big]$\\
\hline
  \hline
$4$ &  $4$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{384y}\big[\frac{113(1-y)^2+194x(1-y)+8x^2}{(1-x-y)^5}-\frac{113+194x+8x^2}{(1-x)^5}$\\
~&~&~&~&~&$\quad +\frac{15}{\sqrt{x}}\big(\frac{(1-y)\big((1-y)^2+12x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{(1+12x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$ \\
\hline
  \hline
$4$ &  $4$    & $1$  & $2$& $2$  & $\frac{1}{3y}\big[\frac{(1-y)(1-y+x)}{(1-x-y)^5}-\frac{1+x}{(1-x)^5}\big]$\\
\hline
  \hline
$4$ &  $4$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{384xy}\big[\frac{3(1-y)^2+94x(1-y)+8x^2}{(1-x-y)^4}-\frac{3+94x+8x^2}{(1-x)^4}$\\
~&~&~&~&~&$\quad -\frac{3}{\sqrt{x}}\big(\frac{(1-y)\big((1-y)^2-12x(1-y)-24x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{(1-12x-24x^2)\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$ \\
\hline
  \hline
$4$ &  $4$    & $1$  & $3$& $2$  & $\frac{1}{3y}[(1-y)(1-x-y)^{-4}-(1-x)^{-4}]$ \\
\hline
  \hline
$4$ &  $4$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{384x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{(1-y)\big((1-y)^2-4x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{(1-4x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)-\frac{3(1-y)^2-10x(1-y)-8x^2}{(1-x-y)^3}$\\
~&~&~&~&~&$\quad +\frac{3-10x-8x^2}{(1-x)^3}\big]$ \\
\hline
  \hline
$\frac{9}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{35y}\big[\frac{5(1-y)^3-30x(1-y)^2+40x^2(1-y)-16x^3}{(1-y)^4(1-x-y)^\frac{5}{2}}-\frac{5-30x+40x^2-16x^3}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{105y}\big[\frac{15(1-y)^2-40x(1-y)+24x^2}{(1-y)^4(1-x-y)^\frac{3}{2}}-\frac{15-40x+24x^2}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{35y}\big[\frac{5(1-y)-6x}{(1-y)^4\sqrt{1-x-y}}-\frac{5-6x}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  -$\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{7y}[(1-y)^{-4}(1-x-y)^\frac{1}{2}-(1-x)^\frac{1}{2}]$ \\
\hline
  \hline
$\frac{9}{2}$ & $\frac{1}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{7y}\big[\frac{1-y-8x}{(1-x-y)^\frac{9}{2}}-\frac{1-8x}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{105y}\big[\frac{15(1-y)^2-20x(1-y)+8x^2}{(1-y)^3(1-x-y)^\frac{5}{2}}-\frac{15-20x+8x^2}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $\frac{1}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{2}{35y}\big[\frac{5(1-y)-4x}{(1-y)^3(1-x-y)^\frac{3}{2}}-\frac{5-4x}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{7y}[(1-y)^{-3}(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}]$ \\
\hline
  \hline
$\frac{9}{2}$ & $1$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{35y}\big[\frac{5(1-y)^4-60x(1-y)^3-90x^2(1-y)^2+20x^3(1-y)-3x^4}{(1-y)^\frac{5}{2}(1-x-y)^5}-\frac{5-60x-90x^2+20x^3-3x^4}{(1-x)^5}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $1$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{35y}\big[\frac{5(1-y)^3+15x(1-y)^2-5x^2(1-y)+x^3}{(1-y)^\frac{5}{2}(1-x-y)^4}-\frac{5+15x-5x^2+x^3}{(1-x)^4}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $1$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{105y}\big[\frac{15(1-y)^2-10x(1-y)+3x^2}{(1-y)^\frac{5}{2}(1-x-y)^3}-\frac{15-10x+3x^2}{(1-x)^3}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $1$ & $1$ & $2$& $2$ & $\frac{4}{35xy}\big[(1-x-y)^{-\frac{5}{2}}-(1-x)^{-\frac{5}{2}}-(1-y)^{-\frac{5}{2}}+1\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $1$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{2}{35y}\big[\frac{5(1-y)-3x}{(1-y)^\frac{5}{2}(1-x-y)^2}-\frac{5-3x}{(1-x)^2}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $1$ & $1$ & $3$& $2$ & $\frac{8}{105x^2y}\big[\frac{2}{(1-x-y)^\frac{3}{2}}-\frac{2}{(1-x)^\frac{3}{2}}-\frac{2(1-y)+3x}{(1-y)^\frac{5}{2}}+2+3x\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $1$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{7y}[(1-y)^{-\frac{5}{2}}(1-x-y)^{-1}-(1-x)^{-1}]$ \\
\hline
  \hline
$\frac{9}{2}$ & $1$ & $1$ & $4$& $2$ & $\frac{4}{35x^3y}\big[\frac{8}{\sqrt{1-x-y}}-\frac{8}{\sqrt{1-x}}-\frac{8(1-y)^2+4x(1-y)+3x^2}{(1-y)^\frac{5}{2}}+8+4x+3x^2\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $1$ & $1$ & $\frac{9}{2}$& $2$ & $\frac{2}{15x^3y}\big[15\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}}{\sqrt{x}}-\frac{15(1-y)^2+5x(1-y)+3x^2}{(1-y)^\frac{5}{2}}+15+5x+3x^2\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $\frac{3}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{7y}\big[\frac{(1-y)^2-16x(1-y)-48x^2}{(1-x-y)^\frac{11}{2}}-\frac{1-16x-48x^2}{(1-x)^\frac{11}{2}}\big]$ \\
\hline
  \hline
$\frac{9}{2}$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{7y}\big[\frac{1-y+6x}{(1-x-y)^\frac{9}{2}}-\frac{1+6x}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{2}{35y}\big[\frac{5(1-y)-2x}{(1-y)^2(1-x-y)^\frac{5}{2}}-\frac{5-2x}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\frac{9}{2}$ &  $\frac{3}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{7y}[(1-y)^{-2}(1-x-y)^{-\frac{3}{2}}-(1-x)^{-\frac{3}{2}}]$ \\
\hline
  \hline
$\frac{9}{2}$ & $2$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{7y}\big[\frac{(1-y)^4-20x(1-y)^3-90x^2(1-y)^2-20x^3(1-y)+x^4}{(1-y)^\frac{3}{2}(1-x-y)^6}-\frac{1-20x-90x^2-20x^3+x^4}{(1-x)^6}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $2$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{35y}\big[\frac{5(1-y)^3+45x(1-y)^2+15x^2(1-y)-x^3}{(1-y)^\frac{3}{2}(1-x-y)^5}-\frac{5+45x+15x^2-x^3}{(1-x)^5}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $2$ & $1$ & $1$& $2$ & $\frac{1}{7y}\big[\frac{2(1-y)+5x}{(1-x-y)^\frac{9}{2}}-\frac{2+5x}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $2$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{105y}\big[\frac{15(1-y)^2+10x(1-y)-x^2}{(1-y)^\frac{3}{2}(1-x-y)^4}-\frac{15+10x-x^2}{(1-x)^4}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $2$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{2}{35y}\big[\frac{5(1-y)-x}{(1-y)^\frac{3}{2}(1-x-y)^3}-\frac{5-x}{(1-x)^3}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $2$ & $1$ & $3$& $2$ & $\frac{8}{105x^2y}\big[\frac{2}{(1-y)^\frac{3}{2}}-2-\frac{2(1-y)-5x}{(1-x-y)^\frac{5}{2}}+\frac{2-5x}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $2$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{7y}[(1-y)^{-\frac{3}{2}}(1-x-y)^{-2}-(1-x)^{-2}]$ \\
\hline
  \hline
$\frac{9}{2}$ & $2$ & $1$ & $4$& $2$ & $\frac{16}{35x^3y}\big[\frac{4(1-y)+x}{(1-y)^\frac{3}{2}}-(4+x)-\frac{4(1-y)-5x}{(1-x-y)^\frac{3}{2}}+\frac{4-5x}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $\frac{5}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{7y}\big[\frac{(1-y)^3-24x(1-y)^2-144x^2(1-y)-64x^3}{(1-x-y)^\frac{13}{2}}-\frac{1-24x-144x^2-64x^3}{(1-x)^\frac{13}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $\frac{5}{2}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{7y}\big[\frac{(1-y)^2+12x(1-y)+8x^2}{(1-x-y)^\frac{11}{2}}-\frac{1+12x+8x^2}{(1-x)^\frac{11}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $\frac{5}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{21y}\big[\frac{3(1-y)+4x}{(1-x-y)^\frac{9}{2}}-\frac{3+4x}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $\frac{5}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{7y}[(1-y)^{-1}(1-x-y)^{-\frac{5}{2}}-(1-x)^{-\frac{5}{2}}]$ \\
\hline
  \hline
$\frac{9}{2}$ & $3$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{2}{7y}\big[\frac{(1-y)^4-28x(1-y)^3-210x^2(1-y)^2-140x^3(1-y)-7x^4}{\sqrt{1-y}(1-x-y)^7}-\frac{1-28x-210x^2-140x^3-7x^4}{(1-x)^7}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $3$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{2}{7y}\big[\frac{(1-y)^3+15x(1-y)^2+15x^2(1-y)+x^3}{\sqrt{1-y}(1-x-y)^6}-\frac{1+15x+15x^2+x^3}{(1-x)^6}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $3$ & $1$ & $1$& $2$ & $\frac{1}{28y}\big[\frac{8(1-y)^2+40x(1-y)+15x^2}{(1-x-y)^\frac{11}{2}}-\frac{8+40x+15x^2}{(1-x)^\frac{11}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $3$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{2}{35y}\big[\frac{5(1-y)^2+10x(1-y)+x^2}{\sqrt{1-y}(1-x-y)^5}-\frac{5+10x+x^2}{(1-x)^5}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $3$ & $1$ & $2$& $2$ & $\frac{1}{14y}\big[\frac{4(1-y)+3x}{(1-x-y)^\frac{9}{2}}-\frac{4+3x}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ & $3$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{2}{35y}\big[\frac{5(1-y)+x}{\sqrt{1-y}(1-x-y)^4}-\frac{5+x}{(1-x)^4}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $3$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{7y}[(1-y)^{-\frac{1}{2}}(1-x-y)^{-3}-(1-x)^{-3}]$ \\
\hline
  \hline
$\frac{9}{2}$ & $3$ & $1$ & $4$& $2$ & $\frac{4}{35x^3y}\big[\frac{8(1-y)^2-20x(1-y)+15x^2}{(1-x-y)^\frac{5}{2}}-\frac{8-20x+15x^2}{(1-x)^\frac{5}{2}}-8\big((1-y)^{-\frac{1}{2}}-1\big)\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $\frac{7}{2}$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{35y}\big[\frac{5(1-y)^4-160x(1-y)^3-1440x^2(1-y)^2-1280x^3(1-y)-128x^4}{(1-x-y)^\frac{15}{2}}-\frac{5-160x-1440x^2-1280x^3-128x^4}{(1-x)^\frac{15}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{35y}\big[\frac{5(1-y)^3+90x(1-y)^2+120x^2+16x^3}{(1-x-y)^\frac{13}{2}}-\frac{5+90x+120x^2+16x^3}{(1-x)^\frac{13}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{105y}\big[\frac{15(1-y)^2+40x(1-y)+8x^2}{(1-x-y)^\frac{11}{2}}-\frac{15+4-x+8x^2}{(1-x)^\frac{11}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{35y}\big[\frac{5(1-y)+2x}{(1-x-y)^{\frac{9}{2}}}-\frac{5+2x}{(1-x)^{\frac{9}{2}}}\big]$ \\
\hline
\hline
$\frac{9}{2}$ &  $\frac{7}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{7y}[(1-x-y)^{-\frac{7}{2}}-(1-x)^{-\frac{7}{2}}]$ \\
\hline
  \hline
$\frac{9}{2}$ &  $4$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{2}{7y}\big[\frac{\sqrt{1-y}\big((1-y)^4-36x(1-y)^3-378x^2(1-y)^2-420x^3(1-y)-63x^4\big)}{(1-x-y)^8}-\frac{1-36x-378x^2-420x^3-63x^4}{(1-x)^8}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $4$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{2}{7y}\big[\frac{\sqrt{1-y}\big((1-y)^3+21x(1-y)^2+35x^2(1-y)+5x^3\big)}{(1-x-y)^7}-\frac{1+21x+35x^2+7x^3}{(1-x)^7}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $4$    & $1$  & $1$& $2$  & $\frac{1}{56y}\big[\frac{16(1-y)^3+120x(1-y)^2+90x^2(1-y)+5x^3}{(1-x-y)^\frac{13}{2}}-\frac{16+120x+90x^2+5x^3}{(1-x)^\frac{13}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $4$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{2}{21y}\big[\frac{\sqrt{1-y}\big(3(1-y)^2+10x(1-y)+3x^2\big)}{(1-x-y)^6}-\frac{3+10x+3x^2}{(1-x)^6}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $4$    & $1$  & $2$& $2$  & $\frac{1}{28y}\big[\frac{8(1-y)^2+12x(1-y)+x^2}{(1-x-y)^\frac{11}{2}}-\frac{8+12x+x^2}{(1-x)^\frac{11}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $4$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{2}{35y}\big[\frac{\sqrt{1-y}\big(5(1-y)+3x\big)}{(1-x-y)^5}-\frac{5+3x}{(1-x)^5}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $4$    & $1$  & $3$& $2$  & $\frac{1}{21y}\big[\frac{6(1-y)+x}{(1-x-y)^\frac{9}{2}}-\frac{6+x}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$\frac{9}{2}$ &  $4$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{2}{7y}[(1-y)^\frac{1}{2}(1-x-y)^{-4}-(1-x)^{-4}]$ \\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$5$ &  -$\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{192y}\big[\frac{48(1-y)^3-231x(1-y)^2+280x^2(1-y)-105x^3}{(1-y)^4(1-x-y)^3}-\frac{48-231x+280x^2-105x^3}{(1-x)^3}$\\
~&~&~&~&~&$\quad -105\sqrt{x}(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{9}{2}}-\tanh^{-1}\sqrt{x})]$\\
\hline
  \hline
$5$ &  -$\frac{1}{2}$    & $1$  & $1$& $2$  & $\frac{1}{64y}\big[\frac{16(1-y)^3-72x(1-y)^2+90x^2(1-y)-35x^3}{(1-y)^\frac{9}{2}(1-x-y)^\frac{5}{2}}-\frac{16-72x+90x^2-35x^3}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$5$ &  -$\frac{1}{2}$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{384y}\big[\frac{81(1-y)^2-190x(1-y)+105x^2}{(1-y)^4(1-x-y)^2}-\frac{81-190x+105x^2}{(1-x)^2}+\frac{15}{\sqrt{x}}\big(\frac{(1-y-7x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{9}{2}}-(1-7x)\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$5$ &  -$\frac{1}{2}$    & $1$  & $2$& $2$  & $\frac{1}{96y}\big[\frac{24(1-y)^2-60x(1-y)+35x^2}{(1-y)^\frac{9}{2}(1-x-y)^\frac{3}{2}}-\frac{24-60x+35x^2}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$5$ &  -$\frac{1}{2}$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{1}{512xy}\big[\frac{3}{\sqrt{x}}\big(\frac{\big((1-y)^2+10x(1-y)-35x^2\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{9}{2}}-(1+10x-35x^2)\tanh^{-1}\sqrt{x}\big)$\\
~&~&~&~&~&$\quad -\frac{3(1-y)^2+100x(1-y)+105x^2}{(1-y)^4(1-x-y)}+\frac{3+100x+105x^2}{1-x}\big]$\\
\hline
  \hline
$5$ &  -$\frac{1}{2}$    & $1$  & $3$& $2$  & $\frac{1}{24y}\big[\frac{6(1-y)-7x}{(1-y)^\frac{9}{2}\sqrt{1-x-y}}-\frac{6-7x}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$5$ &  -$\frac{1}{2}$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{3072x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{\big((1-y)^3+3x(1-y)^2+15x^2(1-y)-35x^3\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{9}{2}}-(1+3x+15x^2-35x^3)\tanh^{-1}\sqrt{x}\big)$\\
~&~&~&~&~&$\quad -\frac{3(1-y)^2+10x(1-y)-105x^2}{(1-y)^4}+3+10x-105x^2\big]$\\
\hline
  \hline
$5$ &  -$\frac{1}{2}$    & $1$  & $4$& $2$  & $\frac{1}{4y}[(1-y)^{-\frac{9}{2}}(1-x-y)^\frac{1}{2}-(1-x)^\frac{1}{2}]$ \\
\hline
  \hline
$5$ & $\frac{1}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{4y}\big[\frac{1-y-9x}{(1-x-y)^5}-\frac{1-9x}{(1-x)^5}\big]$\\
\hline
  \hline
$5$ & $\frac{1}{2}$ & $1$ & $1$& $2$ & $\frac{1}{64y}\big[\frac{16(1-y)^3-24x(1-y)^2+18x^2(1-y)-5x^3}{\big((1-y)(1-x-y)\big)^\frac{7}{2}}-\frac{16-24x+18x^2-5x^3}{(1-x)^\frac{7}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{192y}\big[\frac{33(1-y)^2-40x(1-y)+15x^2}{\big((1-y)(1-x-y)\big)^3}-\frac{33-40x+15x^2}{(1-x)^3}+\frac{15}{\sqrt{x}}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{7}{2}}-\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$5$ & $\frac{1}{2}$ & $1$ & $2$& $2$ & $\frac{1}{32y}\big[\frac{8(1-y)^2-12x(1-y)+5x^2}{(1-y)^\frac{7}{2}(1-x-y)^\frac{5}{2}}-\frac{8-12x+5x^2}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{1}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{128xy}\big[\frac{3}{\sqrt{x}}\big(\frac{(1-y+5x)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{7}{2}}-(1+5x)\tanh^{-1}\sqrt{x}\big)-\frac{3(1-y)^2-22x(1-y)+15x^2}{(1-y)^3(1-x-y)^2}+\frac{3-22x+15x^2}{(1-x)^2}\big]$\\
\hline
  \hline
$5$ & $\frac{1}{2}$ & $1$ & $3$& $2$ & $\frac{1}{24y}\big[\frac{6(1-y)-5x}{(1-y)^\frac{7}{2}(1-x-y)^\frac{3}{2}}-\frac{6-5x}{(1-x)^\frac{3}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{1}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{512x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{\big((1-y)^2+2x(1-y)+5x^2\big)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{7}{2}}-(1+2x+5x^2)\tanh^{-1}\sqrt{x}\big)-\frac{3(1-y)^2+4x(1-y)-15x^2}{(1-y)^3(1-x-y)}$\\
~&~&~&~&~&$\quad +\frac{3+4x-15x^2}{1-x}\big]$\\
\hline
  \hline
$5$ &  $\frac{1}{2}$    & $1$  & $4$& $2$  & $\frac{1}{4y}[(1-y)^{-\frac{7}{2}}(1-x-y)^{-\frac{1}{2}}-(1-x)^{-\frac{1}{2}}]$ \\
\hline
  \hline
$5$ & $1$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{64y}\big[\frac{16(1-y)^4-208x(1-y)^3-165x^2+50x^3(1-y)-8x^4}{(1-y)^3(1-x-y)^5}-\frac{16-208x-165x^2+50x^3-8x^4}{(1-x)^5}$\\
~&~&~&~&~&$\quad -315x^\frac{3}{2}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $1$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{192y}\big[\frac{48(1-y)^3+87x(1-y)^2-38x^2(1-y)+8x^3}{(1-y)^3(1-x-y)^4}-\frac{48+87x-38x^2+8x^3}{(1-x)^4}+105\sqrt{x}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $1$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{192y}\big[\frac{33(1-y)^2-26x(1-y)+8x^2}{\big((1-y)(1-x-y)\big)^3}-\frac{33-26x+8x^2}{(1-x)^3}+\frac{15}{\sqrt{x}}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $1$ & $1$ & $2$& $2$ & $\frac{1}{12xy}\big[(1-x-y)^{-3}-(1-x)^{-3}-(1-y)^{-3}+1\big]$\\
\hline
  \hline
$5$ & $1$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{64xy}\big[\frac{3}{\sqrt{x}}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)-\frac{3(1-y)^2-14x(1-y)+8x^2}{(1-y)^3(1-x-y)^2}+\frac{3-14x+8x^2}{(1-x)^2}\big]$\\
\hline
  \hline
$5$ & $1$ & $1$ & $3$& $2$ & $\frac{1}{12y}\big[\frac{3(1-y)-2x}{(1-y)^3(1-x-y)^2}-\frac{3-2x}{(1-x)^2}\big]$\\
\hline
  \hline
$5$ & $1$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{192x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{3}{2}}-\frac{\arcsin\sqrt{x}}{(1-x)^\frac{3}{2}}\big)-\frac{3(1-y)^2+2x(1-y)-8x^2}{(1-y)^3(1-x-y)}+\frac{3+2x-8x^2}{1-x}\big]$\\
\hline
  \hline
$5$ & $1$ & $1$ & $\frac{9}{2}$& $2$ & $\frac{7}{192x^3y}\big[\frac{15}{\sqrt{x}}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{\arcsin\sqrt{x}}{\sqrt{1-x}}\big)-\frac{15(1-y)^2+10x(1-y)+8x^2}{(1-y)^3}+15+10x+8x^2\big]$\\
\hline
  \hline
$5$ &  $1$    & $1$  & $4$& $2$  & $\frac{1}{4y}[(1-y)^{-3}(1-x-y)^{-1}-(1-x)^{-1}]$ \\
\hline
  \hline
$5$ & $\frac{3}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{4y}\big[\frac{(1-y)^2-18x(1-y)-63x^2}{(1-x-y)^6}-\frac{1-18x-63x^2}{(1-x)^6}\big]$\\
\hline
  \hline
$5$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{4y}\big[\frac{1-y+7x}{(1-x-y)^5}-\frac{1+7x}{(1-x)^5}\big]$\\
\hline
  \hline
$5$ & $\frac{3}{2}$ & $1$ & $1$& $2$ & $\frac{1}{64y}\big[\frac{16(1-y)^3+24x(1-y)^2-6x^2(1-y)+x^3}{(1-y)^\frac{5}{2}(1-x-y)^\frac{9}{2}}-\frac{16+24x-6x^2+x^3}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$5$ & $\frac{3}{2}$ & $1$ & $2$& $2$ & $\frac{1}{32y}\big[\frac{8(1-y)^2-4x(1-y)+x^2}{(1-y)^\frac{5}{2}(1-x-y)^\frac{7}{2}}-\frac{8-4x+x^2}{(1-x)^\frac{7}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{64xy}\big[\frac{3(1-y)^2+8x(1-y)-3x^2}{(1-y)^2(1-x-y)^3}-\frac{3+8x-3x^2}{(1-x)^3}-\frac{3}{\sqrt{x}}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{5}{2}}-\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$5$ & $\frac{3}{2}$ & $1$ & $3$& $2$ & $\frac{1}{8y}\big[\frac{2(1-y)-x}{\big((1-y)(1-x-y)\big)^\frac{5}{2}}-\frac{2-x}{(1-x)^\frac{5}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{3}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{128x^2y}\big[\frac{3(1-y)^2-2x(1-y)+3x^2}{\big((1-y)(1-x-y)\big)^2}-\frac{3-2x+3x^2}{(1-x)^2}-\frac{3}{\sqrt{x}}\big(\frac{(1+x-y)\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{5}{2}}-(1+x)\tanh^{-1}\sqrt{x}\big)\big]$\\
\hline
  \hline
$5$ &  $\frac{3}{2}$    & $1$  & $4$& $2$  & $\frac{1}{4y}[(1-y)^{-\frac{5}{2}}(1-x-y)^{-\frac{3}{2}}-(1-x)^{-\frac{3}{2}}]$ \\
\hline
  \hline
$5$ & $2$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{128y}\big[\frac{32(1-y)^4-704x(1-y)^3-2553x^2(1-y)^2-260x^3(1-y)+20x^4}{(1-y)^2(1-x-y)^6}-\frac{32-704x-2553x^2-260x^3+20x^4}{(1-x)^6}$\\
~&~&~&~&~&$\quad -315x^\frac{3}{2}\big(\frac{\big(5(1-y)+6x\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{13}{2}}-\frac{(5+6x)\arcsin\sqrt{x}}{(1-x)^\frac{13}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $2$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{128y}\big[\frac{32(1-y)^3+247x(1-y)^2+40x^2(1-y)-4x^3}{(1-y)^2(1-x-y)^5}-\frac{32+247x+40x^2-4x^3}{(1-x)^5}$\\
~&~&~&~&~&$\quad +105\sqrt{x}\big(\frac{(1-y+2x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{(1+2x)\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $2$ & $1$ & $1$& $2$ & $\frac{1}{4y}\big[\frac{1-y+3x}{(1-x-y)^5}-\frac{1+3x}{(1-x)^5}\big]$\\
\hline
  \hline
$5$ & $2$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{384y}\big[\frac{81(1-y)^2+28x(1-y)-4x^2}{(1-y)^2(1-x-y)^4}-\frac{81+28x-4x^2}{(1-x)^4}+\frac{15}{\sqrt{x}}\big(\frac{(1-y+6x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{(1+6x)\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $2$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{128xy}\big[\frac{3(1-y)^2+16x(1-y)-4x^2}{(1-y)^2(1-x-y)^3}-\frac{3+16x-4x^2}{(1-x)^3}-\frac{3}{\sqrt{x}}\big(\frac{(1-y-6x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{(1-6x)\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $2$ & $1$ & $3$& $2$ & $\frac{1}{12y}\big[\frac{3(1-y)-x}{(1-y)^2(1-x-y)^3}-\frac{3-x}{(1-x)^3}\big]$\\
\hline
  \hline
$5$ & $2$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{128x^2y}\big[\frac{3(1-y)^2-4x(1-y)+4x^2}{\big((1-y)(1-x-y)\big)^2}-\frac{3-4x+4x^2}{(1-x)^2}-\frac{3}{\sqrt{x}}\big(\frac{(1-y-2x)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{5}{2}}-\frac{(1-2x)\arcsin\sqrt{x}}{(1-x)^\frac{5}{2}}\big)\big]$\\
\hline
  \hline
$5$ &  $2$    & $1$  & $4$& $2$  & $\frac{1}{4y}[(1-y)^{-2}(1-x-y)^{-2}-(1-x)^{-2}]$ \\
\hline
  \hline
$5$ & $\frac{5}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{4y}\big[\frac{(1-y)^3-27x(1-y)^2-189x^2(1-y)-105x^3}{(1-x-y)^7}-\frac{1-27x-189x^2-105x^3}{(1-x)^7}\big]$\\
\hline
  \hline
$5$ & $\frac{5}{2}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{12y}\big[\frac{3(1-y)^2+42x(1-y)+35x^2}{(1-x-y)^6}-\frac{3+42x+35x^2}{(1-x)^6}\big]$\\
\hline
  \hline
$5$ & $\frac{5}{2}$ & $1$ & $1$& $2$ & $\frac{1}{64y}\big[\frac{16(1-y)^3+72x(1-y)^2+18x^2(1-y)-x^3}{(1-y)^\frac{3}{2}(1-x-y)^\frac{11}{2}}-\frac{16+72x+18x^2-x^3}{(1-x)^\frac{11}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{5}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{12y}\big[\frac{3(1-y)+5x}{(1-x-y)^5}-\frac{3+5x}{(1-x)^5}\big]$\\
\hline
  \hline
$5$ & $\frac{5}{2}$ & $1$ & $2$& $2$ & $\frac{1}{96y}\big[\frac{24(1-y)^2+12x(1-y)-x^2}{(1-y)^\frac{3}{2}(1-x-y)^\frac{9}{2}}-\frac{24+12x-x^2}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{5}{2}$ & $1$ & $3$& $2$ & $\frac{1}{24y}\big[\frac{6(1-y)-x}{(1-y)^\frac{3}{2}(1-x-y)^\frac{7}{2}}-\frac{6-x}{(1-x)^\frac{7}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{5}{2}$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{192x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{\tanh^{-1}\sqrt{\frac{x}{1-y}}}{(1-y)^\frac{3}{2}}-\tanh^{-1}\sqrt{x}\big)-\frac{3(1-y)^2-8x(1-y)-3x^2}{(1-y)(1-x-y)^3}+\frac{3-8x-3x^2}{(1-x)^3}\big]$\\
\hline
  \hline
$5$ &  $\frac{5}{2}$    & $1$  & $4$& $2$  & $\frac{1}{4y}[(1-y)^{-\frac{3}{2}}(1-x-y)^{-\frac{5}{2}}-(1-x)^{-\frac{5}{2}}]$ \\
\hline
  \hline
$5$ & $3$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{512y}\big[\frac{128(1-y)^4-3968x(1-y)^3-26223x^2(1-y)^2-14702x^3(1-y)-280x^4}{(1-y)(1-x-y)^7}-\frac{128-3968x-26223x^2-14702x^3-280x^4}{(1-x)^7}$\\
~&~&~&~&~&$\quad -315x^\frac{3}{2}\big(\frac{\big(35(1-y)^2+84x(1-y)+24x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{15}{2}}-\frac{(35+84x+24x^2)\arcsin\sqrt{x}}{(1-x)^\frac{15}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $3$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{512y}\big[\frac{128(1-y)^3+1779x(1-y)^2+1518x^2(1-y)+40x^3}{(1-y)(1-x-y)^6}-\frac{128+1779x+1518x^2+40x^3}{(1-x)^6}$\\
~&~&~&~&~&$\quad +105\sqrt{x}\big(\frac{\big(5(1-y)^2+20x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{13}{2}}-\frac{(5+20x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{13}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $3$ & $1$ & $1$& $2$ & $\frac{1}{4y}\big[\frac{(1-y)^2+6x(1-y)+3x^2}{(1-x-y)^6}-\frac{1+6x+3x^2}{(1-x)^6}\big]$\\
\hline
  \hline
$5$ & $3$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{512y}\big[\frac{113(1-y)^2+194x(1-y)+8x^2}{(1-y)(1-x-y)^5}-\frac{113+194x+8x^2}{(1-x)^5}$\\
~&~&~&~&~&$\quad +\frac{15}{\sqrt{x}}\big(\frac{\big((1-y)^2+12x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{(1+12x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$\\
\hline
  \hline
$5$ & $3$ & $1$ & $2$& $2$ & $\frac{1}{4y}\big[\frac{1-y+x}{(1-x-y)^5}-\frac{1+x}{(1-x)^5}\big]$\\
\hline
  \hline
$5$ & $3$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{512xy}\big[\frac{3(1-y)^2+94x(1-y)+8x^2}{(1-y)(1-x-y)^4}-\frac{3+94x+8x^2}{(1-x)^4}$\\
~&~&~&~&~&$\quad -\frac{3}{\sqrt{x}}\big(\frac{\big((1-y)^2-12x(1-y)-24x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{(1-12x-24x^2)\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$5$ & $3$ & $1$ & $\frac{7}{2}$& $2$ & $\frac{5}{512x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{\big((1-y)^2-4x(1-y)+8x^2\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{7}{2}}-\frac{(1-4x+8x^2)\arcsin\sqrt{x}}{(1-x)^\frac{7}{2}}\big)$\\
~&~&~&~&~&$\quad -\frac{3(1-y)^2-10x(1-y)-8x^2}{(1-y)(1-x-y)^3}+\frac{3+94x+8x^2}{(1-x)^3}\big]$\\
\hline
  \hline
$5$ &  $3$    & $1$  & $4$& $2$  & $\frac{1}{4y}[(1-y)^{-1}(1-x-y)^{-3}-(1-x)^{-3}]$ \\
\hline
  \hline
$5$ & $\frac{7}{2}$ & $1$ & -$\frac{1}{2}$& $2$ & $\frac{1}{4y}\big[\frac{(1-y)^4-36(1-y)^3-378x^2(1-y)^2-420x^3(1-y)-63x^4}{(1-x-y)^8}-\frac{1-36-378x^2-420x^3-63x^4}{(1-x)^8}\big]$\\
\hline
  \hline
$5$ & $\frac{7}{2}$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{4y}\big[\frac{(1-y)^3+21x(1-y)^2+35x^2(1-y)+7x^3}{(1-x-y)^7}-\frac{1+21x+35x^2+7x^3}{(1-x)^7}\big]$\\
\hline
  \hline
$5$ & $\frac{7}{2}$ & $1$ & $1$& $2$ & $\frac{1}{64y}\big[\frac{16(1-y)^3+120x(1-y)^2+90x^2(1-y)+5x^3}{\sqrt{1-y}(1-x-y)^\frac{13}{2}}-\frac{16+120x+90x^2+5x^3}{(1-x)^\frac{13}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{7}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{12y}\big[\frac{3(1-y)^2+10x(1-y)+3x}{(1-x-y)^6}-\frac{3+10x+3x^2}{(1-x)^6}\big]$\\
\hline
  \hline
$5$ & $\frac{7}{2}$ & $1$ & $2$& $2$ & $\frac{1}{32y}\big[\frac{8(1-y)^2+12x(1-y)+x^2}{\sqrt{1-y}(1-x-y)^\frac{11}{2}}-\frac{8+12x+x^2}{(1-x)^\frac{11}{2}}\big]$\\
\hline
  \hline
$5$ & $\frac{7}{2}$ & $1$ & $\frac{5}{2}$& $2$ & $\frac{1}{20y}\big[\frac{5(1-y)+3x}{(1-x-y)^5}-\frac{5+3x}{(1-x)^5}\big]$\\
\hline
  \hline
$5$ & $\frac{7}{2}$ & $1$ & $3$& $2$ & $\frac{1}{24y}\big[\frac{6(1-y)+x}{\sqrt{1-y}(1-x-y)^\frac{9}{2}}-\frac{6+x}{(1-x)^\frac{9}{2}}\big]$\\
\hline
  \hline
$5$ &  $\frac{7}{2}$    & $1$  & $4$& $2$  & $\frac{1}{4y}[(1-y)^{-\frac{1}{2}}(1-x-y)^{-\frac{7}{2}}-(1-x)^{-\frac{7}{2}}]$ \\
\hline
  \hline
$5$ &  $4$    & $1$  & -$\frac{1}{2}$& $2$  & $\frac{1}{1024y}\big[\frac{256(1-y)^4-10240x(1-y)^3-99021x^2(1-y)^2-102592x^3(1-y)-13628x^4}{(1-x-y)^8}$\\
~&~&~&~&~&$\quad -\frac{256-10240x-99021x^2-102592x^3-13628x^4}{(1-x)^8}$\\
~&~&~&~&~&$\quad\quad -315x^\frac{3}{2}\big(\frac{\big(105(1-y)^3+378x(1-y)^2+216x^2(1-y)+16x^3\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{17}{2}}-\frac{(105+378x+216x^2+16x^3)\arcsin\sqrt{x}}{(1-x)^\frac{17}{2}}\big)\big]$ \\
\hline
  \hline
$5$ &  $4$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{1}{1024y}\big[\frac{256(1-y)^3+5175x(1-y)^2+8132x^2(1-y)+1452x^3}{(1-x-y)^7}-\frac{256+5175x+8132x^2+1452x^3}{(1-x)^7}$\\
~&~&~&~&~&$\quad +35\sqrt{x}\big(\frac{\big(35(1-y)^3+210x(1-y)^2+168x^2(1-y)+16x^3\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{15}{2}}-\frac{(35+210x+168x^2+16x^3)\arcsin\sqrt{x}}{(1-x)^\frac{15}{2}}\big)\big]$ \\
\hline
  \hline
$5$ &  $4$    & $1$  & $1$& $2$  & $\frac{1}{4y}\big[\frac{(1-y)^3+9x(1-y)^2+9x^2(1-y)+x^3}{(1-x-y)^7}-\frac{1+9x+9x^2+x^3}{(1-x)^7}\big]$\\
\hline
  \hline
$5$ &  $4$    & $1$  & $\frac{3}{2}$& $2$  & $\frac{1}{1024y}\big[\frac{7\big(33(1-y)^2+104x(1-y)+28x^2\big)}{(1-x-y)^6}-\frac{7(33+104x+28x^2)}{(1-x)^6}$\\
~&~&~&~&~&$\quad +\frac{5}{\sqrt{x}}\big(\frac{\big(5(1-y)^3+90x(1-y)^2+120x^2(1-y)+16x^3\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{13}{2}}-\frac{(5+90x+120x^2+16x^3)\arcsin\sqrt{x}}{(1-x)^\frac{13}{2}}\big)\big]$ \\
\hline
  \hline
$5$ &  $4$    & $1$  & $2$& $2$  & $\frac{1}{12y}\big[\frac{3(1-y)^2+6x(1-y)+x^2}{(1-x-y)^6}-\frac{3+6x+x^2}{(1-x)^6}\big]$\\
\hline
  \hline
$5$ &  $4$    & $1$  & $\frac{5}{2}$& $2$  & $\frac{3}{1024xy}\big[\frac{(1-y)^2+68x(1-y)+36x^2}{(1-x-y)^5}-\frac{1+68x+36x^2}{(1-x)^5}$\\
~&~&~&~&~&$\quad -\frac{1}{\sqrt{x}}\big(\frac{\big((1-y)^3-18x(1-y)^2-72x^2(1-y)-16x^3\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{11}{2}}-\frac{(1-18x-72x^2-16x^3)\arcsin\sqrt{x}}{(1-x)^\frac{11}{2}}\big)\big]$ \\
\hline
  \hline
$5$ &  $4$    & $1$  & $3$& $2$  & $\frac{1}{12y}\big[\frac{3(1-y)+x}{(1-x-y)^5}-\frac{3+x}{(1-x)^5}\big]$\\
\hline
  \hline
$5$ &  $4$    & $1$  & $\frac{7}{2}$& $2$  & $\frac{5}{3072x^2y}\big[\frac{3}{\sqrt{x}}\big(\frac{\big((1-y)^3-6x(1-y)^2+24x^2(1-y)+16x^3\big)\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^\frac{9}{2}}-\frac{(1-6x+24x^2+16x^3)\arcsin\sqrt{x}}{(1-x)^\frac{9}{2}}\big)$\\
~&~&~&~&~&$\quad -\frac{3(1-y)^2-16x(1-y)-92x^2}{(1-x-y)^4}+\frac{3-16x-92x^2}{(1-x)^4}\big]$ \\
\hline
  \hline
$5$ &  $4$    & $1$  & $4$& $2$  & $\frac{1}{4y}[(1-x-y)^{-4}-(1-x)^{-4}]$ \\
\hline
  \hline
\end{tabular*}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$\sigma$ & $\alpha_1$ & $1$ & $\beta_1$& $2$ & $(1-x)^{-\sigma}F_2\big(\sigma;\beta_1-\alpha_1,1;\beta_1,2;\frac{x}{x-1},\frac{y}{1-x}\big), (\sigma\neq{0})$\\
\hline
  \hline
$a+1$ &  $a-\frac{1}{2}$    & $1$  & $2a$& $2$  & $\frac{1}{ay}\big[\frac{1}{\sqrt{1-y}}\big(\frac{\sqrt{1-y}+\sqrt{1-x-y}}{2}\big)^{1-2a}-\big(\frac{1+\sqrt{1-x}}{2}\big)^{1-2a}\big]$ \\
\hline
  \hline
$a+1$ &  $a+\frac{1}{2}$    & $1$  & $2a$& $2$  & $\frac{1}{ay}\big[\frac{1}{\sqrt{1-x-y}}\big(\frac{2}{\sqrt{1-y}+\sqrt{1-x-y}}\big)^{2a-1}-\frac{1}{\sqrt{1-x}}\big(\frac{2}{1+\sqrt{1-x}}\big)^{2a-1}\big]$ \\
\hline
  \hline
$a+1$ &  $a+\frac{1}{2}$    & $1$  & $2a+1$& $2$  & $\frac{1}{ay}\big[\big(\frac{2}{\sqrt{1-y}+\sqrt{1-x-y}}\big)^{2a}-\big(\frac{2}{1+\sqrt{1-x}}\big)^{2a}\big],\qquad\qquad(a\neq{-\frac{1}{2}, -1})$ \\
\hline
  \hline
$a+1$ &  $a+\frac{1}{2}$    & $1$  & $\frac{1}{2}$& $2$  & $\frac{(\sqrt{1-y}+\sqrt{x})^{-2a}+(\sqrt{1-y}-\sqrt{x})^{-2a}-(1+\sqrt{x})^{-2a}-(1-\sqrt{x})^{-2a}}{2ay}$ \\
\hline
  \hline
$a+1$ & $a+\frac{1}{2}$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{2a(2a-1)\sqrt{x}y}\big[(\sqrt{1-y}-\sqrt{x})^{1-2a}-(1-\sqrt{x})^{1-2a}-(\sqrt{1-y}+\sqrt{x})^{1-2a}+(1+\sqrt{x})^{1-2a}\big]$\\
\hline
  \hline
$a+1$ &  $\frac{a}{2}+1$    & $1$  & $\frac{a}{2}$& $2$  & $\frac{1}{ay}\big[\frac{1-y+x}{(1-x-y)^{a+1}}-\frac{1+x}{(1-x)^{a+1}}\big]$ \\
\hline
  \hline
$a+1$ &  $a$    & $1$  & $a+1$& $2$  & -$2^a\big[\psi(\frac{a+1}{2})-\psi(\frac{a}{2})\big]+2^{a+1}\Gamma(a)\Gamma(1-a),\quad x=y=\frac{1}{2},\quad a < 1,~a\neq 0,-1,-2,\dots$ \\
\hline
\hline
$a$ &  $a$    & $1$  & $a+1$& $2$  & -$2^a (\Gamma(a+1)\Gamma(1-a)+a[\psi(\frac{a}{2})-\psi(\frac{a-1}{2})]+{a\over 1-a}), x=y=\frac{1}{2},a < 2,~ a\neq 0,-1,-2,\dots$ \\
\hline
\hline
$a+1$ & $-a$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{ay}\big[\frac{\cos\big((2a)\arcsin\sqrt{\frac{x}{1-y}}\big)}{(1-y)^a}-\cos\big((2a)\arcsin\sqrt{x}\big)\big]$\\
\hline
  \hline
$a+1$ & $1-a$ & $1$ & $\frac{1}{2}$& $2$ & $\frac{1}{ay}\big[\frac{\cos\big((2a-1)\arcsin\sqrt{\frac{x}{1-y}}\big)}{(1-y)^{a-\frac{1}{2}}\sqrt{1-x-y}}-\frac{\cos\big((2a-1)\arcsin\sqrt{x}\big)}{\sqrt{1-x}}\big], (a\neq{0})$\\
\hline
  \hline
$a+1$ & $1-a$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{a(2a-1)\sqrt{x}y}\big[\frac{\sin\big((2a-1)\arcsin\sqrt{\frac{x}{1-y}}\big)}{(1-y)^{a-\frac{1}{2}}}-\sin\big((2a-1)\arcsin\sqrt{x}\big)\big], (a\neq{0})$\\
\hline
  \hline
$a+1$ & $2-a$ & $1$ & $\frac{3}{2}$& $2$ & $\frac{1}{2a(a-1)\sqrt{x}y}\big[\frac{\sin\big(2(a-1)\arcsin\sqrt{\frac{x}{1-y}}\big)}{(1-y)^{a-1}\sqrt{1-x-y}}-\frac{\sin\big(2(a-1)\arcsin\sqrt{x}\big)}{\sqrt{1-x}}\big]$\\
\hline
  \hline
$a+1$ &  $\alpha$    & $1$  & $a$& $2$  & $\frac{1}{ay}\big[(1-y)^{\alpha-a}(1-x-y)^{-\alpha}-(1-x)^{-\alpha}\big],\qquad\qquad(a\neq{0})$ \\
\hline
  \hline
$a+1$ &  $\alpha$    & $1$  & $\alpha$& $2$  & $\frac{1}{ay}\big[(1-x-y)^{-a}-(1-x)^{-a}\big]$ \\
\hline
  \hline
$a+1$ &  $1$    & $1$  & $2$& $2$  & $\frac{(1-x-y)^{1-a}-(1-y)^{1-a}-(1-x)^{1-a}+1}{a(a-1)xy}$ \\
\hline
  \hline
%$a+1$ & $\frac{a}{2}+1$ & $1$ & $\frac{a}{2}$& $2$ & $\frac{1}{ay}\big[\frac{1-y+x}{(1-x-y)^{a+1}}-\frac{1+x}{(1-x)^{a+1}}\big]$\\
%\hline
%  \hline
$a+\frac{3}{2}$ & $a$ & $1$ & $2a$& $2$ & $\frac{1}{(a+\frac{1}{2})y}\big[\frac{1}{\sqrt{(1-x-y)(1-y)}}\big(\frac{2}{\sqrt{1-y}+\sqrt{1-x-y}}\big)^{2a-1}-\frac{1}{\sqrt{1-x}}\big(\frac{2}{1+\sqrt{1-x}}\big)^{2a-1}\big]$\\
\hline
  \hline
$a+\frac{3}{2}$ & $a$ & $1$ & $2a+1$& $2$ & $\frac{1}{(a+\frac{1}{2})y}\big[\frac{1}{\sqrt{1-y}}\big(\frac{2}{\sqrt{1-y}+\sqrt{1-x-y}}\big)^{2a}-\big(\frac{2}{1+\sqrt{1-x}}\big)^{2a}\big]$\\
\hline
  \hline
$2a+1$ &  $a+1$    & $1$  & $a$& $2$  & $\frac{1}{2ay}\big[\frac{1-y+x}{(1-x-y)^{2a+1}}-\frac{1+x}{(1-x)^{2a+1}}\big]$ \\
\hline
  \hline
$\frac{a}{2}+2$ & $a$ & $1$ & $\frac{a}{2}$& $2$ & $\frac{2}{(a+4)y}\big[\frac{(1-y)^{\frac{a}{2}-1}(1-y+x)}{(1-x-y)^{a+1}}-\frac{1+x}{(1-x)^{a+1}}\big]$\\
\hline
  \hline
$\frac{1}{2}$ &  $\frac{n+1}{2}$    & $1$  & $\frac{n-1}{2}$& $2$  & $\frac{2}{(n-1)y}\big[\frac{(n-1)-nx}{\sqrt{1-x}}-\frac{(n-1)(1-y)-nx}{\sqrt{1-x-y}}\big],\quad n=2,3,\dots$ \\
\hline
  \hline
$1$ &  $0$    & $1$  & $\beta$& $2$  & -$\frac{\ln(1-y)}{y}$\\
\hline
  \hline
$1$ &  $\alpha_1$    & $1$  & $\alpha_1$& $2$  & $\frac{1}{y}\ln\big(\frac{1-x}{1-x-y}\big)$\\
\hline
  \hline
$1$ &  $\beta+1$    & $1$  & $\beta$& $2$  & $\frac{1}{\beta}\frac{x}{(x-1)(x+y-1)}+\frac{1}{y}ln(\frac{1-x}{1-x-y})$ \\
\hline
  \hline
$2$ & $b$ & $1$ & $2$& $2$ & $\frac{1}{(b-1)xy}\big[\big(\frac{1-x-y}{1-y}\big)^{1-b}-(1-x)^{1-b}\big]$\\
\hline
  \hline
$1$ & $1$ & $1$ & $m$& $2$ & $\frac{1}{y}\big[\sum_{k=3}^m\frac{(x+y-1)^{k-2}-(x-1)^{k-2}}{(m-k+1)x^{k-2}}-\big(\frac{x+y-1}{x}\big)^{m-1}\ln\big(\frac{1-x-y}{1-y}\big)+\big(\frac{x-1}{x}\big)^{m-1}\ln(1-x)$\\
~&~&~&~&~&$\quad -\ln(1-y)\big],\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad(m=1,2,3...)$\\
\hline
  \hline
$\frac{3}{2}$ & $1$ & $1$ & $m+\frac{1}{2}$& $2$ & $\frac{2(\frac{1}{2})_m}{(m-1)!x^my}\big[2\sqrt{x}\big((x+y-1)^{m-1}\tanh^{-1}\sqrt{\frac{x}{1-y}}-(x-1)^{m-1}\tanh^{-1}\sqrt{x}\big)$\\
~&~&~&~&~&$\quad +\sum_{k=1}^{m-1}\frac{(k-1)!x^k}{(\frac{1}{2})_k}\big(\sqrt{1-y}(x+y-1)^{m-k-1}-(x-1)^{m-k-1}\big)$\\
\hline
  \hline
$2$ & $n$ & $1$ & $m$& $2$ & $\frac{m-1}{y}\sum_{k=0}^{n-m}\frac{(m-n)_kx^k}{k!(m+k-1)}\big[\frac{(1-x-y)^{m-n-1}}{(1-y)^{m-n+k}}-(1-x)^{m-n-1}\big]\qquad\qquad\qquad\qquad\qquad(m\le{n})$\\
\hline
  \hline
$2$ & $n$ & $1$ & $m$& $2$ & $\frac{(m-1)!}{(m-n-1)!xy}\big[\sum_{k=1}^{m-n-1}\frac{(m-n-k-1)!}{(m-k-1)!x^{k-1}}\big((x+y-1)^{k-1}-(x-1)^{k-1}\big)$\\
~&~&~&~&~&$\quad -\frac{1}{(n-1)!x^{m-n-2}}\big(\sum_{k=1}^{n-1}\frac{(1-y)^{k-1}(x+y-1)^{m-n-1}-(x-1)^{m-n-1}}{(n-k)x^k}$\\
~&~&~&~&~&$\qquad +x^{-n}((x+y-1)^{m-n-1}(1-y)^{n-1}\ln(\frac{1-x-y}{1-y})-(x-1)^{m-n-1}\ln(1-x))\big)\big],$\\
~&~&~&~&~&$\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad(m>n)$\\
\hline
  \hline
$2$ & $n$ & $1$ & $n+\frac{1}{2}$& $2$ & $\frac{(\frac{1}{2})_n}{(n-1)!x^ny}\big[2\sqrt{x}\big(\frac{(1-y)^{n-1}}{\sqrt{1-x-y}}\arcsin\sqrt{\frac{x}{1-y}}-\frac{\arcsin\sqrt{x}}{\sqrt{1-x}}\big)-\sum_{k=1}^{n-2}\frac{(k-1)!x^k}{(\frac{1}{2})_k}\big((1-y)^{n-k-1}-1\big)\big]$\\
\hline
  \hline
$2$ & $n-\frac{1}{2}$ & $1$ & $n+\frac{1}{2}$& $2$ & $\frac{2n-1}{x^ny}\big[\sqrt{x}\big((1-y)^{n-\frac{3}{2}}\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}\big)-\sum_{k=1}^{n-1}\frac{x^k}{2k-1}\big((1-y)^{n-k-1}-1\big)\big]$\\
\hline
  \hline
$2$ & $n$ & $1$ & $n+1$& $2$ & -$\frac{n}{x^ny}\big[(1-y)^{n-1}\ln\big(\frac{1-x-y}{1-y}\big)-\ln(1-x)+\sum_{k=1}^{n-2}\frac{x^k}{k}\big((1-y)^{n-k-1}-1\big)\big],(n=1,2,3,...)$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$2$ & $1$ & $1$ & $m$& $2$ & $\frac{(m-1)x}{y}\big[\sum_{k=2}^{m-1}\frac{(x+y-1)^{k-2}-(x-1)^{k-2}}{(m-k)x^k}$\\
~&~&~&~&~&$\quad -x^{-m}\big((x+y-1)^{m-2}\ln\big(\frac{1-x-y}{1-y}\big)-(x-1)^{m-2}\ln(1-x)\big)\big]$\\
\hline
  \hline
$2$ & $\frac{1}{2}$ & $1$ & $m+\frac{1}{2}$& $2$ & $\frac{(\frac{1}{2})_m}{(m-1)!x^my}\big[2\sqrt{x}\big(\frac{(x+y-1)^{m-1}\tanh^{-1}\sqrt{\frac{x}{1-y}}}{\sqrt{1-y}}-(x-1)^{m-1}\tanh^{-1}\sqrt{x}\big)$\\
~&~&~&~&~&$\quad +\sum_{k=1}^{m-2}\frac{(k-1)!x^k}{(\frac{1}{2})_k}\big((x+y-1)^{m-k-1}-(x-1)^{m-k-1}\big)$\\
\hline
  \hline
$2$ & $1$ & $1$ & $m+\frac{1}{2}$& $2$ & $\frac{2m-1}{x^my}\big[(-1)^{m-1}\sqrt{x}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{(1-x-y)^{\frac{3}{2}-m}}-\frac{\arcsin\sqrt{x}}{(1-x)^{\frac{3}{2}-m}}\big)$\\
~&~&~&~&~&$\quad +\sum_{k=1}^{m-1}\frac{x^k}{2k-1}\big((x+y-1)^{m-k-1}-(x-1)^{m-k-1}\big)\big],\qquad\qquad(m=1,2,3,...)$\\
\hline
  \hline
$2$ & -$n$ & $1$ & $m$& $2$ & $\frac{n!(-x)^{1-m}}{(m)_ny}\big[\frac{(1-x-y)^{m+n-1}}{(1-y)^{n+1}}-(1-x)^{m+n-1}-\sum_{k=0}^{m-3}\frac{(1-m-n)_kx^k}{k!}\big((1-y)^{m-k-2}+1\big)\big]$\\
\hline
  \hline
$2$ & -$n$ & $1$ & -$m$& $2$ & $\frac{1}{y}\big[\frac{m+1}{n+1}\sum_{k=0}^{m-n}\frac{(n-m)_k}{(n+2)_k}\big(\frac{(1-y)^k}{(1-x-y)^{k+1}}-\frac{1}{(1-x)^{k+1}}\big)$\\
~&~&~&~&~&$\quad +\frac{(-1)^nn!x^{m+1}}{(-m)_n}\big(\frac{(1-y)^{-n-1}}{(x+y-1)^{m-n+1}}-\frac{1}{(x-1)^{m-n+1}}\big)\big],\qquad\qquad\qquad\qquad\qquad(n>m)$\\
\hline
  \hline
$n+1$ & $1$ & $1$ & $m$& $2$ & $\frac{m-1}{ny}\sum_{k=0}^{n-m}\frac{(m-n)_kx^k}{k!(m+k-1)}\big[\frac{(1-x-y)^{m-n-1}}{(1-y)^{m+k-1}}-(1-x)^{m-n-1}\big],\qquad\qquad\qquad\quad\enskip(m\le{n},n\neq{0})$\\
\hline
  \hline
$n+1$ & $1$ & $1$ & $m$& $2$ & $\frac{(m-1)!}{(m-n-1)!nxy}\big[\sum_{k=1}^{m-n-1}\frac{(m-n-k-1)!}{(m-k-1)!x^{k-1}}\big(\frac{(x+y-1)^{k-1}}{(1-y)^{n-1}}-(x-1)^{k-1}\big)$\\
~&~&~&~&~&$\quad -\frac{1}{(n-1)!x^{m-n-2}}\big(\sum_{k=1}^{n-1}\frac{(1-y)^{k-n}(x+y-1)^{m-n-1}-(x-1)^{m-n-1}}{(n-k)x^k}$\\
~&~&~&~&~&$\qquad +x^{-n}((x+y-1)^{m-n-1}\ln(\frac{1-x-y}{1-y})-(x-1)^{m-n-1}\ln(1-x))\big)\big],\quad(m>n,n\neq{0})$\\
\hline
  \hline
$n+1$ & $1$ & $1$ & $m$& $2$ & $\frac{(1-m)_n}{(n-1)!ny}\big[(-x)^{1-m}\big((1-x)^{m-n-1}\ln(1-x)-(1-x-y)^{m-n-1}\ln\big(\frac{1-x-y}{1-y}\big)\big)$\\
~&~&~&~&~&$\quad +(-x)^{1-n}\sum_{k=0}^{m-n-1}\frac{(n-m+1)_k}{k!}\sum_{j=1}^{n+k-1}\frac{x^{j-k-1}}{j}\big((1-y)^{k-j}-1\big)\big],\enskip(m>n>1)$\\
\hline
  \hline
$n+1$ & $1$ & $1$ & $n+\frac{1}{2}$& $2$ & $\frac{(\frac{1}{2})_n}{(n-1)!nx^ny}\big[2\sqrt{x}\big(\frac{\arcsin\sqrt{\frac{x}{1-y}}}{\sqrt{1-x-y}}-\frac{\arcsin\sqrt{x}}{\sqrt{1-x}}\big)-\sum_{k=1}^{n-1}\frac{(k-1)!x^k}{(\frac{1}{2})_k}\big((1-y)^{-k}-1\big)\big],\qquad(n\neq{0})$\\
\hline
  \hline
$n+\frac{1}{2}$ & $1$ & $1$ & $n+\frac{1}{2}$& $2$ & $\frac{2}{x^ny}\big[\sqrt{x}\big(\tanh^{-1}\sqrt{\frac{x}{1-y}}-\tanh^{-1}\sqrt{x}\big)-\sum_{k=1}^{n-1}\frac{x^k}{2k-1}\big((1-y)^{\frac{1}{2}-k}-1\big)\big], \enskip(n=1,2,3,...)$\\
\hline
  \hline
$n+1$ & $1$ & $1$ & $n+1$& $2$ & -$\frac{1}{x^ny}\big[\ln\big(\frac{1-x-y}{(1-y)(1-x)}\big)+\sum_{k=1}^{n-1}\frac{x^k}{k}\big((1-y)^{-k}-1\big)\big],\qquad\qquad\qquad\qquad\enskip(n=1,2,3,...)$\\
\hline
  \hline
$1-n$ & $1$ & $1$ & -$m$& $2$ & -$\frac{1}{ny}\big[\frac{m+1}{n+1}\sum_{k=0}^{m-n}\frac{(n-m)_k}{(n+2)_k}\big(\frac{(1-y)^{k+n+1}}{(1-x-y)^{k+1}}-\frac{1}{(1-x)^{k+1}}\big)$\\
~&~&~&~&~&$\quad +\frac{(-1)^nn!x^{m+1}}{(-m)_n}\big(\frac{(1-y)^{m+1}}{(x+y-1)^{m-n+1}}-\frac{1}{(x-1)^{m-n+1}}\big)\big],\qquad\qquad\qquad\qquad\qquad(n>m)$\\
\hline
  \hline
$1-n$ & $1$ & $1$ & $m$& $2$ & -$\frac{(n-1)!(-x)^{1-m}}{(m)_ny}\big[(1-x-y)^{m+n-1}-(1-x)^{m+n-1}$\\
~&~&~&~&~&$\quad -\sum_{k=0}^{m-2}\frac{(1-m-n)_kx^k}{k!}\big((1-y)^{n-k}-1\big)\big]$\\
\hline
  \hline
%$1-\frac{n}{2}$ & $\frac{1-n}{2}$ & $1$ & $1-n$& $2$ & -$\frac{1}{2^nny}\big[(\sqrt{1-y}+\sqrt{1-x-y})^n+(\sqrt{1-y}-\sqrt{1-x-y})^n-(1+\sqrt{1-x})^n$\\
%~&~&~&~&~&$\quad -(1-\sqrt{1-x})^n\big],\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad(n\geq{1})$\\
%\hline
%  \hline
%$\frac{3-n}{2}$ & -$\frac{n}{2}$ & $1$ & $1-n$& $2$ & $\frac{1}{2^n(1-n)y}\big[\frac{(\sqrt{1-y}+\sqrt{1-x-y})^n+(\sqrt{1-y}-\sqrt{1-x-y})^n}{\sqrt{1-y}}-(1+\sqrt{1-x})^n-(1-\sqrt{1-x})^n\big],$\\
%~&~&~&~&~&$\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\quad(n\geq{1})$\\
%\hline
%  \hline
$1-\frac{n}{2}$ & $\frac{1-n}{2}$ & $1$ & -$n$& $2$ & -$\frac{1}{2^nny}\big[\frac{(\sqrt{1-y}+\sqrt{1-x-y})^{n+1}-(\sqrt{1-y}-\sqrt{1-x-y})^{n+1}}{\sqrt{1-x-y}}-\frac{(1+\sqrt{1-x})^{n+1}-(1-\sqrt{1-x})^{n+1}}{\sqrt{1-x}}\big],$\\
~&~&~&~&~&$\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\quad(n\neq{0})$\\
\hline
  \hline
$\frac{3-n}{2}$ & -$\frac{n}{2}$ & $1$ & -$n$& $2$ & $\frac{1}{2^n(1-n)y}\big[\frac{(\sqrt{1-y}+\sqrt{1-x-y})^{n+1}-(\sqrt{1-y}-\sqrt{1-x-y})^{n+1}}{\sqrt{(1-y)(1-x-y)}}-\frac{(1+\sqrt{1-x})^{n+1}-(1-\sqrt{1-x})^{n+1}}{\sqrt{1-x}}\big],$\\
~&~&~&~&~&$\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\quad (n\neq{0, 1})$\\
\hline
  \hline
$2$ & $b$ & $1$ & $b-m$& $2$ & $\frac{1}{by}\big[\frac{b-m-1}{b-1}\sum_{k=0}^{m-1}\frac{(-m)_k}{(2-b)_k}\big(\frac{(1-y)^{k-b+1}}{(1-x-y)^{k+1}}-\frac{1}{(1-x)^{k+1}}\big)-\frac{m!}{(1-b)_m}\big(\frac{(1-y)^{m-b+1}}{(x+y-1)^{m+1}}-\frac{1}{(x-1)^{m+1}}\big)\big]$\\
\hline
  \hline
$2$ & $b$ & $1$ & $m$& $2$ & $\frac{(m-1)!}{(1-b)_{m-1}(-x)^{m-1}y}\big[(1-x-y)^{m-b-1}(1-y)^{b+1}-(1-x)^{m-b-1}$\\
~&~&~&~&~&$\quad -\sum_{k=0}^{m-2}\frac{(b-m-1)_kx^k}{k!}\big((1-y)^{m-k}-1\big)\big],\qquad\qquad(m=1,2,3,...; m-b\neq{1,2,3,...})$\\
\hline
  \hline
$2$ & $b$ & $1$ & $m$& $2$ & $\frac{1}{(b-1)xy}\big[\big(\frac{1-x-y}{1-y}\big)^{1-b}-(1-x)^{1-b}\big]$\\
\hline
  \hline
$b+1$ & $1$ & $1$ & $b-m$& $2$ & $\frac{1}{y}\big[\frac{b-m-1}{b-1}\sum_{k=0}^{m-1}\frac{(-m)_k}{(2-b)_k}\big(\frac{(1-y)^k}{(1-x-y)^{k+1}}-\frac{1}{(1-x)^{k+1}}\big)-\frac{m!}{(1-b)_m}\big(\frac{(1-y)^m}{(x+y-1)^{m+1}}-\frac{1}{(x-1)^{m+1}}\big)\big],$\\
~&~&~&~&~&$\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad(b\neq{0})$\\
\hline
  \hline
$b+1$ & $1$ & $1$ & $m$& $2$ & $\frac{(m-1)!}{b(1-b)_{m-1}(-x)^{m-1}y}\big[(1-x-y)^{m-b-1}-(1-x)^{m-b-1}$\\
~&~&~&~&~&$\quad -\sum_{k=0}^{m-2}\frac{(b-m-1)_kx^k}{k!}\big((1-y)^{m-b-k-1}-1\big)\big],\qquad\quad(m=1,2,3,...; m-b\neq{1,2,3,...})$\\
\hline
  \hline
$b+1$ & $1$ & $1$ & $2$& $2$ & $\frac{1}{b(b-1)xy}\big[(1-x-y)^{1-b}-(1-x)^{1-b}-(1-y)^{1-b}+1\big]$\\
\hline
  \hline
$b+1$ & -$n$ & $1$ & $c$& $2$ & $\frac{1}{by}\sum_{k=0}^n\frac{(-n)_k(b)_kx^k}{(c)_kk!}\big((1-y)^{-(b+k)}-1\big)$\\
~&~&~&~&~&$\quad = \frac{x^{1-c}}{b(c)_ny}\big[\frac{(1-x-y)^{n+c-b}}{(1-y)^{n+1}}\big(\frac{d}{d(\frac{x}{1-y})}\big)^n[(\frac{x}{1-y})^{n+c-1}(1-\frac{x}{1-y})^{b-c}]$\\
~&~&~&~&~&$\quad\quad\quad -(1-x)^{n+c-b}\big(\frac{d}{dx}\big)^n[x^{n+c-1}(1-x)^{b-c}]\big]$\\
\hline
  \hline
\end{tabular*}
\end{center}
\begin{center}
\begin{tabular*}{1.0\textwidth}{@{\extracolsep{\fill}} | l || l | l || l| l|| l | }
  \hline
\textbf{$\sigma$} &  $\alpha_1$    & $\alpha_2$  & $\beta_1$& $\beta_2$  & $F_2(\sigma;\alpha_1,\alpha_2;\beta_1,\beta_2;x,y)$ \\
  \hline\hline
$1-n$ & $b$ & $1$ & $c$& $2$ & -$\frac{1}{ny}\sum_{k=0}^{n-1}\frac{(-n)_k(b)_kx^k}{(c)_kk!}\big((1-y)^{n-k}-1\big)$\\
~&~&~&~&~&$\quad = -\frac{x^{1-c}}{n(c)_ny}\big[\frac{(1-x-y)^{n+c-b}}{(1-y)^{1-b}}\big(\frac{d}{d(\frac{x}{1-y})}\big)^n[(\frac{x}{1-y})^{n+c-1}(1-\frac{x}{1-y})^{b-c}]$\\
~&~&~&~&~&$\quad\quad\quad -(1-x)^{n+c-b}\big(\frac{d}{dx}\big)^n[x^{n+c-1}(1-x)^{b-c}]\big],\qquad(n\neq{0})$\\
\hline
  \hline
\end{tabular*}
